Semigroups for One-Dimensional Schr\"odinger Operators with Multiplicative Gaussian Noise

Let $ H:=-\tfrac12\Delta+V$ be a one-dimensional continuum Schr\"odinger operator. Consider ${\hat H}:= H+\xi$, where $\xi$ is a translation invariant Gaussian noise. Under some assumptions on $\xi$, we prove that if $V$ is locally integrable, bounded below, and grows faster than $\log$ at infinity, then the semigroup $\mathrm e^{-t {\hat H}}$ is trace class and admits a probabilistic representation via a Feynman-Kac formula. Our result applies to operators acting on the whole line $\mathbb R$, the half line $(0,\infty)$, or a bounded interval $(0,b)$, with a variety of boundary conditions. Our method of proof consists of a comprehensive generalization of techniques recently developed in the random matrix theory literature to tackle this problem in the special case where ${\hat H}$ is the stochastic Airy operator.

==> Reflected_HS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\node at (2.4,4.2) {$0$};
\node at (2.4,5.2) {$x$};
\node at (12.9,5.3) {$y$};
\node at (13,3) {$-y$};
\begin{axis}[%
width=4in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=-25,
ymax=25,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ytick=\empty,
xtick=\empty
]
\addplot [color=black, forget plot, thin]
  table[row sep=crcr]{%
1	10.4727782724388\\
2	9.68541088113583\\
3	10.5427375846624\\
4	9.73854594666363\\
5	10.596370448235\\
6	10.5406747566182\\
7	9.99152475277558\\
8	10.9666281179617\\
9	10.3621601262369\\
10	9.82371022973464\\
11	10.2322546701085\\
12	10.3316142955836\\
13	10.3802889009057\\
14	10.7098862661459\\
15	10.2484488306559\\
16	10.2156662866066\\
17	10.1388550272875\\
18	9.59922397769023\\
19	9.89888260154491\\
20	9.54762388795455\\
21	9.95908541475561\\
22	9.80434877137292\\
23	10.714608539487\\
24	10.5455453136459\\
25	11.0721288723821\\
26	11.3267443225418\\
27	12.116978780836\\
28	12.8079962127234\\
29	12.3217705878485\\
30	12.429672911815\\
31	13.4232515655364\\
32	13.9748615589486\\
33	13.1512440809015\\
34	13.2473537571087\\
35	14.0843331441551\\
36	13.9168225509879\\
37	12.9476187471062\\
38	13.7933668034149\\
39	13.7348356575131\\
40	14.6418011082474\\
41	13.9523359421237\\
42	13.1423453737634\\
43	12.5638579544593\\
44	12.386382827753\\
45	11.5385234096513\\
46	10.7779891067355\\
47	10.133628586528\\
48	11.1018156476823\\
49	11.347279049256\\
50	11.0260110280803\\
51	11.7190805287858\\
52	12.4619723054201\\
53	13.1671433983337\\
54	12.7140786656113\\
55	12.9105830434414\\
56	12.897242344463\\
57	13.3933312306256\\
58	12.8390285535571\\
59	13.496786464366\\
60	13.4518195216191\\
61	14.1332632485047\\
62	13.1500542973904\\
63	12.3907357685707\\
64	12.3281855426205\\
65	11.4462042744727\\
66	11.5334395303128\\
67	11.1081265533751\\
68	11.1934082499232\\
69	11.7854236447361\\
70	11.7638116497075\\
71	11.4073204644907\\
72	11.1408491640115\\
73	11.2040875917186\\
74	11.046116954659\\
75	10.235863359671\\
76	9.92577779237388\\
77	9.10512443608499\\
78	9.77692062840335\\
79	10.0560714125219\\
80	10.0461192243555\\
81	11.0374312228853\\
82	11.8081238077198\\
83	11.1505849346465\\
84	10.3069691808017\\
85	10.5743398046359\\
86	10.0224740679006\\
87	10.8630151000504\\
88	10.977765721562\\
89	11.6691173695863\\
90	11.6721676027409\\
91	12.2639082420602\\
92	11.5846487609817\\
93	11.8892317974518\\
94	11.0277443911827\\
95	11.3300716739696\\
96	11.3575091294349\\
97	11.0195176554423\\
98	10.9078202497934\\
99	10.7373989760827\\
100	9.92633349727373\\
101	9.59354820476684\\
102	8.78355264622257\\
103	7.90552945789526\\
104	8.68038659949133\\
105	7.69461684993264\\
106	7.93800157178095\\
107	7.95286258627865\\
108	8.19030201591696\\
109	8.98341871277123\\
110	9.66789532776039\\
111	8.93996862316281\\
112	8.83447117330154\\
113	8.5175002775638\\
114	9.51015351473333\\
115	10.4786729291732\\
116	10.3219319405043\\
117	11.0381747675836\\
118	11.9118220122708\\
119	11.8151401455139\\
120	11.099382092083\\
121	11.6286628062125\\
122	12.1243221906734\\
123	12.7896127828215\\
124	13.2601653073146\\
125	12.6582410425436\\
126	13.1036442438806\\
127	13.2309536417808\\
128	12.9930766790262\\
129	13.8276290108722\\
130	13.2884419200623\\
131	14.1542138634231\\
132	14.3295325172941\\
133	14.3387162918211\\
134	14.1438447015686\\
135	14.4795216497957\\
136	13.9716694776782\\
137	13.6659333689797\\
138	13.8913971546522\\
139	14.4375728304261\\
140	14.3007317779787\\
141	14.0513028722639\\
142	13.5061484300265\\
143	13.0487064801704\\
144	13.2081398414743\\
145	13.8769094460089\\
146	13.8087546373729\\
147	13.5028185348815\\
148	13.9858463455907\\
149	14.0312284081316\\
150	13.9854179919738\\
151	13.9591593506995\\
152	13.3568615257558\\
153	13.9245426382566\\
154	13.2563065168433\\
155	13.8454190036946\\
156	13.8552060411073\\
157	14.1894042469225\\
158	14.0451503408601\\
159	13.2462807268696\\
160	13.003598070639\\
161	12.1964827236626\\
162	13.0199001094776\\
163	13.929846170324\\
164	13.2652934029465\\
165	12.9882687207492\\
166	13.1509705813108\\
167	12.6083183931593\\
168	13.2177467091863\\
169	12.9909060058596\\
170	13.7897218100149\\
171	13.0798656202314\\
172	13.3624545580584\\
173	13.4452670185711\\
174	13.9356355149324\\
175	14.6119204274529\\
176	15.5136701794942\\
177	15.00510587312\\
178	15.4778882536855\\
179	15.0030669465615\\
180	14.3572686989813\\
181	14.2632602934975\\
182	14.7344312370384\\
183	15.4944672987843\\
184	14.649691432041\\
185	14.8008086714703\\
186	14.4376369276053\\
187	15.0248893800939\\
188	14.762808903037\\
189	13.8235208989778\\
190	14.7520840738669\\
191	15.5696314439587\\
192	16.4529248634209\\
193	17.0276937327319\\
194	17.6083189140952\\
195	17.4025444689572\\
196	16.8535798930051\\
197	16.1285160788759\\
198	15.7406201495528\\
199	16.2685222880534\\
200	15.3766444073726\\
201	14.6250983805815\\
202	14.0771354258613\\
203	13.1407958828331\\
204	13.0348817577145\\
205	13.1253776265849\\
206	12.6130408866073\\
207	12.5577713443162\\
208	12.6521117705751\\
209	13.1603611849054\\
210	13.6018362868133\\
211	13.8753211568842\\
212	13.7656240515941\\
213	13.8621387364653\\
214	13.2816765222501\\
215	12.4182648732933\\
216	11.6772301779112\\
217	11.3550506018104\\
218	11.2581297443998\\
219	10.8862390271198\\
220	10.0825026526677\\
221	10.5843885164654\\
222	10.283650706593\\
223	11.221340066818\\
224	12.1034921446159\\
225	12.8603132096878\\
226	12.2142919551995\\
227	11.7865637282727\\
228	11.8298702236441\\
229	12.7545036668655\\
230	13.2886244988168\\
231	13.3445127599481\\
232	13.656073635784\\
233	13.4198830634176\\
234	13.5545766485433\\
235	14.3173982993177\\
236	14.3197836705286\\
237	14.2524470657815\\
238	14.1840256221983\\
239	14.7603835618982\\
240	14.688227443122\\
241	14.514708044041\\
242	15.2001729841755\\
243	14.9703938317093\\
244	15.7307388170517\\
245	16.2182201962755\\
246	16.7191750182392\\
247	16.7743557638443\\
248	16.7523810158933\\
249	16.0377863404488\\
250	16.968683539401\\
251	17.7419989588001\\
252	17.8146699259162\\
253	18.6645805553142\\
254	19.1329582195472\\
255	18.9794304019302\\
256	18.0130781111858\\
257	17.706428916497\\
258	17.0576085723129\\
259	16.7479731210634\\
260	17.122196297855\\
261	16.8006825172594\\
262	16.1562357597129\\
263	16.2856784458687\\
264	16.8172805283141\\
265	16.8909951322674\\
266	16.0124349505966\\
267	16.9142027237072\\
268	16.0321529243463\\
269	15.9960524880835\\
270	16.5279323914426\\
271	15.9545530915833\\
272	15.826308863057\\
273	16.6836726359615\\
274	15.767018762673\\
275	15.5595544547731\\
276	15.0932553745937\\
277	15.6438540044995\\
278	16.5965132172942\\
279	17.3718798338186\\
280	16.5908978829823\\
281	16.6897971592952\\
282	17.0115140372927\\
283	16.3486142352775\\
284	16.201441374661\\
285	15.6434749712947\\
286	15.9319718217628\\
287	15.1384692303576\\
288	15.6190486712479\\
289	14.8458655057921\\
290	14.0538218364813\\
291	14.8688964021962\\
292	14.9095415982812\\
293	15.0395138775651\\
294	14.9926087549234\\
295	15.4732381436794\\
296	15.3749424243843\\
297	16.0897609210324\\
298	15.8195522189919\\
299	14.9282632464327\\
300	15.7964905333967\\
301	15.8095931180848\\
302	16.6802233665214\\
303	16.3778393218934\\
304	16.7256405482456\\
305	15.7476573364725\\
306	16.103099135292\\
307	16.9133622087933\\
308	16.412324398493\\
309	16.163467568865\\
310	15.8352451410357\\
311	14.9540165069962\\
312	14.2477709934525\\
313	13.8084716511114\\
314	13.0750334962294\\
315	13.8868837271188\\
316	13.135826025237\\
317	13.6439865110819\\
318	12.7782261625125\\
319	11.9316999501886\\
320	11.5079008820923\\
321	10.9566587254855\\
322	10.7411277332019\\
323	10.81653370905\\
324	10.7992308268948\\
325	10.3303557143471\\
326	11.2091286641202\\
327	11.0611279902969\\
328	10.8302563377551\\
329	11.3033185666244\\
330	11.020358136204\\
331	10.7582809562217\\
332	10.8718024852256\\
333	11.763727867282\\
334	12.0820557000855\\
335	12.3542367044529\\
336	12.7016962073517\\
337	12.6425759062758\\
338	12.645951135341\\
339	12.2729967476834\\
340	11.5259570475288\\
341	11.2805367920351\\
342	11.2059024593872\\
343	12.0893175315047\\
344	11.3396595028392\\
345	10.6506640525441\\
346	9.86472239898288\\
347	10.491598471522\\
348	10.5807175817571\\
349	10.4038208746323\\
350	10.0913820713235\\
351	10.5874278775261\\
352	10.0648080077889\\
353	9.13229040777703\\
354	8.38546168090767\\
355	9.02236686760056\\
356	8.29240991679177\\
357	8.71560567460154\\
358	9.02723610638395\\
359	8.70642303596008\\
360	9.24880409464517\\
361	9.69321939297484\\
362	8.85614905544865\\
363	9.45512947968339\\
364	8.56150872436889\\
365	8.39228733506514\\
366	9.0624499142718\\
367	10.0149116442812\\
368	10.3456315005198\\
369	10.3122301798834\\
370	10.8022995384732\\
371	10.4185160382875\\
372	10.9095063497693\\
373	10.5087309577384\\
374	10.2070871000677\\
375	9.76125637840894\\
376	9.25913846147018\\
377	9.81327231830596\\
378	9.27317559632595\\
379	9.56096619787748\\
380	10.3263725719784\\
381	10.8523387193544\\
382	11.5960614216558\\
383	11.4332337520438\\
384	10.9638038307626\\
385	10.0188439874746\\
386	10.7928353108995\\
387	11.587617588527\\
388	12.2601404382578\\
389	12.1764922428464\\
390	13.0484532464058\\
391	12.0827429486273\\
392	11.2027992555587\\
393	11.2045434299471\\
394	11.9968846775768\\
395	11.3082418906556\\
396	10.7652946953619\\
397	11.684920728089\\
398	11.2281498844984\\
399	11.5010895973696\\
400	11.7768547205723\\
401	11.7442087261135\\
402	11.9650187808795\\
403	12.8505324953954\\
404	13.1633800074884\\
405	12.3296393845318\\
406	12.2673673473985\\
407	11.8167726079703\\
408	11.963702069797\\
409	11.7477444559644\\
410	11.9674322769653\\
411	11.4153713432742\\
412	12.3833547143524\\
413	11.9401173452843\\
414	12.7510016336662\\
415	13.6872163949721\\
416	13.8019147216568\\
417	14.6504675596355\\
418	13.9197420115831\\
419	13.2723633306449\\
420	13.833247828327\\
421	12.9083424797201\\
422	11.9737168632734\\
423	11.1086251737435\\
424	11.2951304167491\\
425	11.7657062952394\\
426	11.8708021278437\\
427	11.8032372765819\\
428	11.4905037824841\\
429	11.4875789559884\\
430	11.0551138045109\\
431	11.2063636083631\\
432	10.5158370402571\\
433	11.1385538557548\\
434	11.9643216108596\\
435	11.1340952977557\\
436	11.0767345525008\\
437	11.5121467076346\\
438	12.3906991921862\\
439	11.7164792460538\\
440	10.9917379346123\\
441	10.8220910491867\\
442	9.85267682553073\\
443	9.50467916051532\\
444	9.18001925565793\\
445	9.97617864508973\\
446	9.52733035995384\\
447	9.17327793884254\\
448	9.34579763545054\\
449	9.26623365023032\\
450	9.29397748728022\\
451	9.01452899244595\\
452	8.06592743021439\\
453	8.88021571589862\\
454	8.0992722007783\\
455	7.51794528506736\\
456	7.26105761153651\\
457	7.64722907917831\\
458	7.57724612785077\\
459	7.04215440369163\\
460	6.39904653003107\\
461	6.04163864673988\\
462	5.57367536270104\\
463	5.78293640856532\\
464	6.55098183715912\\
465	5.83207254730089\\
466	5.90318391920688\\
467	6.8421172873425\\
468	5.88246778378489\\
469	6.26985233378459\\
470	6.42155191819504\\
471	5.68367291534427\\
472	6.55779870224417\\
473	5.92688018264706\\
474	6.44818098505694\\
475	7.03904083498931\\
476	6.2478786466685\\
477	6.77684356315347\\
478	6.69084598177421\\
479	5.91549719748065\\
480	5.19636783856891\\
481	4.99353434915101\\
482	4.01939064592289\\
483	3.15160059639828\\
484	4.15056193368561\\
485	3.76114479855913\\
486	3.55876853752346\\
487	3.15842769733247\\
488	2.42589432810442\\
489	2.33308466555601\\
490	3.31257723287788\\
491	3.46493252040001\\
492	4.10219368199303\\
493	3.6659980422615\\
494	2.92803337691789\\
495	3.01881460806528\\
496	2.13300595974609\\
497	1.19912050389522\\
498	0.76395001565648\\
499	1.00892931036894\\
500	1.36845971137129\\
501	1.62868376346722\\
502	2.3791470757313\\
503	1.87148988343166\\
504	1.27661864618526\\
505	1.20073197373017\\
506	1.69143773279229\\
507	1.02302538069529\\
508	1.41388495725085\\
509	1.51738171382174\\
510	1.01510454193408\\
511	0.59923377674057\\
512	1.24569095664268\\
513	1.03356469447937\\
514	0.656401538639996\\
515	0.690437456370862\\
516	0.871293069936272\\
517	0.256981227834775\\
518	0.662882230755937\\
519	1.54257404173828\\
520	2.29498669371223\\
521	3.00567101775435\\
522	2.38524819311078\\
523	1.81864700065437\\
524	1.00343597643977\\
525	0.797544364682876\\
526	1.32098460075514\\
527	1.97452636157713\\
528	2.84471936524471\\
529	2.82480777148273\\
530	2.00902797925933\\
531	1.57557286943093\\
532	0.626645788531439\\
533	-0.266695267900982\\
534	-0.532619084771387\\
535	-1.50780052290169\\
536	-2.27732706558814\\
537	-2.19151312325059\\
538	-1.74640955969735\\
539	-1.4865678537926\\
540	-2.06496498882363\\
541	-2.04458529638976\\
542	-1.14447991263495\\
543	-0.475674846928921\\
544	-0.538144962987595\\
545	-0.186591438403223\\
546	-0.320858251232387\\
547	-0.379653956467312\\
548	0.422056340866041\\
549	0.792241525493074\\
550	0.809957827167624\\
551	-0.12077132357806\\
552	-0.432638895631113\\
553	-0.674610269437343\\
554	-1.10928169490698\\
555	-1.291057201613\\
556	-1.87148113346507\\
557	-2.62608447696688\\
558	-2.87905501732757\\
559	-2.06202148832942\\
560	-1.49103370506603\\
561	-1.68467180807836\\
562	-2.17772288866301\\
563	-3.11537373744076\\
564	-2.36752687538961\\
565	-2.08740137079374\\
566	-1.20834367727395\\
567	-0.665741495934878\\
568	-0.27565663072561\\
569	-1.08235906479926\\
570	-0.599925215502001\\
571	-1.39853909230382\\
572	-1.79692587439319\\
573	-2.65760756634704\\
574	-3.01428547582768\\
575	-2.3891161629736\\
576	-1.83269155317834\\
577	-1.37112213687372\\
578	-1.08008044059614\\
579	-0.276119418277851\\
580	-1.01528784242032\\
581	-1.24323337549123\\
582	-0.820848604765438\\
583	-1.04422223432881\\
584	-0.619319763156373\\
585	-1.32985348675679\\
586	-0.40534564763659\\
587	0.512028366862861\\
588	0.785291593978247\\
589	0.456213052497747\\
590	0.0329134455329037\\
591	0.355472721894918\\
592	1.21892402509133\\
593	0.909614781945974\\
594	0.752722721133283\\
595	0.839632321897984\\
596	1.21303732227772\\
597	0.795461540760103\\
598	0.475377226166689\\
599	0.0174526109412803\\
600	0.570552819981067\\
601	0.130867923486864\\
602	0.704196590863175\\
603	1.22673459876928\\
604	0.405366137459314\\
605	-0.300417182830547\\
606	-0.758044204987025\\
607	-0.0740686033082643\\
608	-0.621834876595837\\
609	-1.54317890591351\\
610	-1.06222166584084\\
611	-1.62087512858158\\
612	-0.875497602804602\\
613	0.123807363605398\\
614	-0.0217439740746794\\
615	-0.531574288034216\\
616	-1.39387739374091\\
617	-1.52996798410615\\
618	-1.88308796194272\\
619	-2.25256779821894\\
620	-2.06349051855553\\
621	-1.77509379705884\\
622	-2.70542414592956\\
623	-2.329951295875\\
624	-2.51278776494652\\
625	-2.26796693888388\\
626	-2.6943374986736\\
627	-2.98047267938172\\
628	-2.7072115105095\\
629	-2.71036857838439\\
630	-2.58340406196072\\
631	-2.11869865277707\\
632	-2.41803436550622\\
633	-2.05397890483376\\
634	-1.10597945914898\\
635	-1.48423626301654\\
636	-2.39980291892276\\
637	-2.54920905779864\\
638	-2.87808425827775\\
639	-2.91846731188716\\
640	-2.22021533417219\\
641	-2.85782198951135\\
642	-3.34581952797134\\
643	-4.32071310452569\\
644	-4.02424135770768\\
645	-3.66780822591851\\
646	-4.02815579121244\\
647	-3.17133375890173\\
648	-3.351182322089\\
649	-3.82591691413132\\
650	-3.65133934965499\\
651	-4.28601151609183\\
652	-3.63143104433364\\
653	-3.27510023163839\\
654	-3.49954441010479\\
655	-3.59918126261255\\
656	-4.53676374215689\\
657	-4.63446853120619\\
658	-3.93165781714065\\
659	-4.30565708360362\\
660	-3.48927503054709\\
661	-3.72311081899946\\
662	-3.89221956674629\\
663	-3.55181877419878\\
664	-3.9748594407532\\
665	-3.10653624612335\\
666	-3.42120563837017\\
667	-4.40521588475634\\
668	-5.28576720363927\\
669	-6.0225878501465\\
670	-5.70743162072757\\
671	-6.33237830438728\\
672	-5.40559484913033\\
673	-6.23822647527749\\
674	-6.76097635803177\\
675	-7.53493670999131\\
676	-6.58042511334325\\
677	-7.02345487823915\\
678	-6.2694808819436\\
679	-5.71761060236192\\
680	-6.55358578790889\\
681	-6.52397484308348\\
682	-6.32763247151685\\
683	-6.30169930351913\\
684	-5.46220139410296\\
685	-6.40318745654797\\
686	-7.16681640820132\\
687	-7.87285195851393\\
688	-7.56515475596736\\
689	-7.32358511639749\\
690	-8.12704518420387\\
691	-8.02380791759495\\
692	-8.40133819159221\\
693	-8.90574356210855\\
694	-8.15509525380824\\
695	-8.72807262711638\\
696	-9.58965575312942\\
697	-9.26514493830627\\
698	-8.72687115394955\\
699	-9.04165591214825\\
700	-9.41455821896349\\
701	-9.5520000455097\\
702	-8.64179503870183\\
703	-7.79009087624106\\
704	-8.54601486195807\\
705	-8.87293897819887\\
706	-8.99902533363526\\
707	-8.59415059466864\\
708	-9.46437195914837\\
709	-10.3848119386784\\
710	-11.2239194063874\\
711	-11.8639002906157\\
712	-11.2843433029183\\
713	-12.1243495327071\\
714	-12.3888310886865\\
715	-12.8136477331808\\
716	-13.2453370100451\\
717	-13.7161281975156\\
718	-12.8553861153157\\
719	-12.4544072549003\\
720	-12.8761125763234\\
721	-13.6335302881837\\
722	-14.1287697793519\\
723	-13.7959318472211\\
724	-13.7191611206123\\
725	-13.1564569192342\\
726	-13.4465597748\\
727	-13.9729488542355\\
728	-13.6992033377897\\
729	-13.8585791802207\\
730	-13.0855900765806\\
731	-13.0731113199159\\
732	-12.9926435312852\\
733	-13.6564631279205\\
734	-13.0308296926254\\
735	-12.2187967758867\\
736	-11.5246002755456\\
737	-10.9138416170534\\
738	-11.6640739014388\\
739	-11.8600035895551\\
740	-11.3647760880276\\
741	-10.8062125978472\\
742	-11.7139029319195\\
743	-10.9804098308028\\
744	-11.6926829746567\\
745	-11.9789670304941\\
746	-11.3368168837435\\
747	-12.0044989539256\\
748	-11.3870076471194\\
749	-11.1161502051269\\
750	-11.8389015298205\\
751	-11.7100700360532\\
752	-11.5194616673498\\
753	-10.5779038562306\\
754	-10.7105603168368\\
755	-10.4043161799722\\
756	-10.9574870605533\\
757	-10.7440808470527\\
758	-11.4017477189799\\
759	-10.4879052298519\\
760	-9.55064574026523\\
761	-10.1638197578254\\
762	-10.8899669507784\\
763	-10.8959930775787\\
764	-10.9908290845834\\
765	-11.8966344841961\\
766	-12.0698479315352\\
767	-11.1806833102826\\
768	-11.5186843253968\\
769	-11.3937899990249\\
770	-10.6010679690731\\
771	-10.597119372398\\
772	-10.8118856519208\\
773	-10.6645833605763\\
774	-11.4251187459823\\
775	-12.328668349896\\
776	-12.3577772968428\\
777	-12.1200886074921\\
778	-11.3985032886688\\
779	-11.2025663335279\\
780	-11.1481947541734\\
781	-10.6850206914684\\
782	-11.5471382683506\\
783	-12.5028629096864\\
784	-13.1450455371392\\
785	-13.1799702912277\\
786	-13.9607568130648\\
787	-13.647812512226\\
788	-12.8708671152725\\
789	-13.493817252833\\
790	-14.3089327611608\\
791	-14.4449829789261\\
792	-15.0067004097296\\
793	-14.5900788402319\\
794	-14.9997458464328\\
795	-14.5455986342351\\
796	-15.0327321502192\\
797	-14.2209298366965\\
798	-14.9411298449747\\
799	-14.5630255923924\\
800	-15.399879589693\\
801	-14.4194697694298\\
802	-14.3395332128399\\
803	-15.2236620832347\\
804	-14.7124059151486\\
805	-15.6449044155042\\
806	-14.7746106136067\\
807	-13.9594001027439\\
808	-14.2511073741486\\
809	-14.6651649140506\\
810	-13.8306232214413\\
811	-14.6604918343851\\
812	-14.0263739016573\\
813	-14.1986638363853\\
814	-14.7093635059844\\
815	-15.5508230932083\\
816	-16.3518780603087\\
817	-17.1599319110789\\
818	-17.3892880624125\\
819	-18.3174613264527\\
820	-18.8732818657845\\
821	-18.1621908638008\\
822	-17.1936757325998\\
823	-17.3416507325647\\
824	-16.3842276914242\\
825	-16.1693269693652\\
826	-15.8091783086915\\
827	-15.0506283901733\\
828	-15.8101665063512\\
829	-16.3154222220676\\
830	-15.6023348388048\\
831	-15.93927968498\\
832	-15.475891389311\\
833	-14.7869474378628\\
834	-15.210681060004\\
835	-15.6918493292134\\
836	-15.9432875541119\\
837	-15.2657206958636\\
838	-16.2460545954328\\
839	-16.2222924561928\\
840	-15.7027881263437\\
841	-15.9361928923955\\
842	-16.398691771933\\
843	-15.5918701130719\\
844	-14.6787817010328\\
845	-14.0484238283017\\
846	-14.2047906496265\\
847	-14.1670660143321\\
848	-13.391864827436\\
849	-14.0425155856633\\
850	-13.6104728703317\\
851	-13.8800793209186\\
852	-13.3420762787578\\
853	-13.0739027478341\\
854	-12.4174080315345\\
855	-11.825003729207\\
856	-11.9288795649027\\
857	-11.8926561559559\\
858	-12.7590627890633\\
859	-13.6159322566797\\
860	-13.7502987967855\\
861	-14.4935759905038\\
862	-14.139139467704\\
863	-14.9728989453857\\
864	-14.5818718664928\\
865	-15.1066754435261\\
866	-14.8522060213657\\
867	-14.6455731981215\\
868	-14.8856600108123\\
869	-14.0006372580011\\
870	-14.9931398112395\\
871	-14.5375607438637\\
872	-14.4553132989944\\
873	-15.0176802310066\\
874	-15.6338735956307\\
875	-15.6595642760489\\
876	-15.2510186961009\\
877	-16.1032432147923\\
878	-15.1495104761774\\
879	-15.2768114487806\\
880	-15.0081011572267\\
881	-15.3123472188678\\
882	-16.2960073464831\\
883	-15.553247134407\\
884	-16.5292193503274\\
885	-17.143478503412\\
886	-17.0254113840146\\
887	-17.4172204587112\\
888	-17.8775114594564\\
889	-18.2075743311748\\
890	-17.5299053418543\\
891	-17.809356861665\\
892	-18.742040719557\\
893	-19.4569368339904\\
894	-19.8529631898245\\
895	-20.114005912836\\
896	-20.7002235647845\\
897	-19.8266571857447\\
898	-18.9011285301885\\
899	-18.1438873918234\\
900	-17.8159838235833\\
901	-18.7752687845609\\
902	-19.2184361525195\\
903	-20.1360397636025\\
904	-19.136159488015\\
905	-18.6624530696461\\
906	-18.8340661945758\\
907	-19.0060687330673\\
908	-18.3045323661919\\
909	-18.8835699126192\\
910	-19.4591537141591\\
911	-18.6909081263188\\
912	-19.3376976590897\\
913	-19.7802272052463\\
914	-20.0369893223375\\
915	-20.7108631085358\\
916	-21.3834607643649\\
917	-21.2823483344643\\
918	-22.281651551646\\
919	-22.948017028774\\
920	-22.8285084515001\\
921	-22.4178234656731\\
922	-22.471888091451\\
923	-23.2926975056616\\
924	-23.5699435667525\\
925	-23.3161973108968\\
926	-22.5678815811481\\
927	-22.4363773797519\\
928	-22.4073704287543\\
929	-22.6057728676379\\
930	-22.3244665770906\\
931	-21.7679725045274\\
932	-22.4485135275217\\
933	-22.3825439316128\\
934	-22.8448243612215\\
935	-22.309649887947\\
936	-21.5590949958154\\
937	-21.4392550612763\\
938	-21.8656556393626\\
939	-22.1019981979587\\
940	-22.1842694727354\\
941	-22.8629169363191\\
942	-22.6277216563709\\
943	-22.7951164297\\
944	-22.1809646170317\\
945	-21.9779660216312\\
946	-21.6813453797693\\
947	-20.8447083190442\\
948	-20.4144203226906\\
949	-19.9594719913987\\
950	-20.445906110858\\
951	-21.1446362915384\\
952	-22.1384549262949\\
953	-21.969330154945\\
954	-21.872682437058\\
955	-22.1278398274131\\
956	-21.2152180824161\\
957	-20.9705133217096\\
958	-20.5739347257268\\
959	-20.6401184547743\\
960	-19.6471836380835\\
961	-19.7037292436336\\
962	-18.7260100838647\\
963	-17.8434981912769\\
964	-18.5697669234204\\
965	-18.9255414063948\\
966	-18.3800305324072\\
967	-19.3689774111218\\
968	-18.4928865530528\\
969	-18.5716139781073\\
970	-18.6364442832068\\
971	-18.8091919872514\\
972	-19.7813180370802\\
973	-20.3637958441671\\
974	-20.1964119213878\\
975	-20.0833875008944\\
976	-20.3017002267256\\
977	-19.5407396661572\\
978	-19.3955356989199\\
979	-18.5323778239355\\
980	-18.34203418534\\
981	-18.2629385038809\\
982	-18.6237465563738\\
983	-17.6356658343183\\
984	-16.8731203371615\\
985	-16.8784779712976\\
986	-16.875874703781\\
987	-16.6649245640949\\
988	-16.1152548628008\\
989	-15.3330108726636\\
990	-14.8079877536101\\
991	-14.4266471071108\\
992	-13.572373673747\\
993	-14.1151571430403\\
994	-14.2275193627932\\
995	-14.0393124085413\\
996	-13.5462976695772\\
997	-13.1088867568657\\
998	-12.7969519441514\\
999	-12.6213453712543\\
1000	-11.7500940280919\\
};

\addplot [color=red, forget plot, thin,dashed]
  table[row sep=crcr]{%
1	10.4727782724388\\
2	9.68541088113583\\
3	10.5427375846624\\
4	9.73854594666363\\
5	10.596370448235\\
6	10.5406747566182\\
7	9.99152475277558\\
8	10.9666281179617\\
9	10.3621601262369\\
10	9.82371022973464\\
11	10.2322546701085\\
12	10.3316142955836\\
13	10.3802889009057\\
14	10.7098862661459\\
15	10.2484488306559\\
16	10.2156662866066\\
17	10.1388550272875\\
18	9.59922397769023\\
19	9.89888260154491\\
20	9.54762388795455\\
21	9.95908541475561\\
22	9.80434877137292\\
23	10.714608539487\\
24	10.5455453136459\\
25	11.0721288723821\\
26	11.3267443225418\\
27	12.116978780836\\
28	12.8079962127234\\
29	12.3217705878485\\
30	12.429672911815\\
31	13.4232515655364\\
32	13.9748615589486\\
33	13.1512440809015\\
34	13.2473537571087\\
35	14.0843331441551\\
36	13.9168225509879\\
37	12.9476187471062\\
38	13.7933668034149\\
39	13.7348356575131\\
40	14.6418011082474\\
41	13.9523359421237\\
42	13.1423453737634\\
43	12.5638579544593\\
44	12.386382827753\\
45	11.5385234096513\\
46	10.7779891067355\\
47	10.133628586528\\
48	11.1018156476823\\
49	11.347279049256\\
50	11.0260110280803\\
51	11.7190805287858\\
52	12.4619723054201\\
53	13.1671433983337\\
54	12.7140786656113\\
55	12.9105830434414\\
56	12.897242344463\\
57	13.3933312306256\\
58	12.8390285535571\\
59	13.496786464366\\
60	13.4518195216191\\
61	14.1332632485047\\
62	13.1500542973904\\
63	12.3907357685707\\
64	12.3281855426205\\
65	11.4462042744727\\
66	11.5334395303128\\
67	11.1081265533751\\
68	11.1934082499232\\
69	11.7854236447361\\
70	11.7638116497075\\
71	11.4073204644907\\
72	11.1408491640115\\
73	11.2040875917186\\
74	11.046116954659\\
75	10.235863359671\\
76	9.92577779237388\\
77	9.10512443608499\\
78	9.77692062840335\\
79	10.0560714125219\\
80	10.0461192243555\\
81	11.0374312228853\\
82	11.8081238077198\\
83	11.1505849346465\\
84	10.3069691808017\\
85	10.5743398046359\\
86	10.0224740679006\\
87	10.8630151000504\\
88	10.977765721562\\
89	11.6691173695863\\
90	11.6721676027409\\
91	12.2639082420602\\
92	11.5846487609817\\
93	11.8892317974518\\
94	11.0277443911827\\
95	11.3300716739696\\
96	11.3575091294349\\
97	11.0195176554423\\
98	10.9078202497934\\
99	10.7373989760827\\
100	9.92633349727373\\
101	9.59354820476684\\
102	8.78355264622257\\
103	7.90552945789526\\
104	8.68038659949133\\
105	7.69461684993264\\
106	7.93800157178095\\
107	7.95286258627865\\
108	8.19030201591696\\
109	8.98341871277123\\
110	9.66789532776039\\
111	8.93996862316281\\
112	8.83447117330154\\
113	8.5175002775638\\
114	9.51015351473333\\
115	10.4786729291732\\
116	10.3219319405043\\
117	11.0381747675836\\
118	11.9118220122708\\
119	11.8151401455139\\
120	11.099382092083\\
121	11.6286628062125\\
122	12.1243221906734\\
123	12.7896127828215\\
124	13.2601653073146\\
125	12.6582410425436\\
126	13.1036442438806\\
127	13.2309536417808\\
128	12.9930766790262\\
129	13.8276290108722\\
130	13.2884419200623\\
131	14.1542138634231\\
132	14.3295325172941\\
133	14.3387162918211\\
134	14.1438447015686\\
135	14.4795216497957\\
136	13.9716694776782\\
137	13.6659333689797\\
138	13.8913971546522\\
139	14.4375728304261\\
140	14.3007317779787\\
141	14.0513028722639\\
142	13.5061484300265\\
143	13.0487064801704\\
144	13.2081398414743\\
145	13.8769094460089\\
146	13.8087546373729\\
147	13.5028185348815\\
148	13.9858463455907\\
149	14.0312284081316\\
150	13.9854179919738\\
151	13.9591593506995\\
152	13.3568615257558\\
153	13.9245426382566\\
154	13.2563065168433\\
155	13.8454190036946\\
156	13.8552060411073\\
157	14.1894042469225\\
158	14.0451503408601\\
159	13.2462807268696\\
160	13.003598070639\\
161	12.1964827236626\\
162	13.0199001094776\\
163	13.929846170324\\
164	13.2652934029465\\
165	12.9882687207492\\
166	13.1509705813108\\
167	12.6083183931593\\
168	13.2177467091863\\
169	12.9909060058596\\
170	13.7897218100149\\
171	13.0798656202314\\
172	13.3624545580584\\
173	13.4452670185711\\
174	13.9356355149324\\
175	14.6119204274529\\
176	15.5136701794942\\
177	15.00510587312\\
178	15.4778882536855\\
179	15.0030669465615\\
180	14.3572686989813\\
181	14.2632602934975\\
182	14.7344312370384\\
183	15.4944672987843\\
184	14.649691432041\\
185	14.8008086714703\\
186	14.4376369276053\\
187	15.0248893800939\\
188	14.762808903037\\
189	13.8235208989778\\
190	14.7520840738669\\
191	15.5696314439587\\
192	16.4529248634209\\
193	17.0276937327319\\
194	17.6083189140952\\
195	17.4025444689572\\
196	16.8535798930051\\
197	16.1285160788759\\
198	15.7406201495528\\
199	16.2685222880534\\
200	15.3766444073726\\
201	14.6250983805815\\
202	14.0771354258613\\
203	13.1407958828331\\
204	13.0348817577145\\
205	13.1253776265849\\
206	12.6130408866073\\
207	12.5577713443162\\
208	12.6521117705751\\
209	13.1603611849054\\
210	13.6018362868133\\
211	13.8753211568842\\
212	13.7656240515941\\
213	13.8621387364653\\
214	13.2816765222501\\
215	12.4182648732933\\
216	11.6772301779112\\
217	11.3550506018104\\
218	11.2581297443998\\
219	10.8862390271198\\
220	10.0825026526677\\
221	10.5843885164654\\
222	10.283650706593\\
223	11.221340066818\\
224	12.1034921446159\\
225	12.8603132096878\\
226	12.2142919551995\\
227	11.7865637282727\\
228	11.8298702236441\\
229	12.7545036668655\\
230	13.2886244988168\\
231	13.3445127599481\\
232	13.656073635784\\
233	13.4198830634176\\
234	13.5545766485433\\
235	14.3173982993177\\
236	14.3197836705286\\
237	14.2524470657815\\
238	14.1840256221983\\
239	14.7603835618982\\
240	14.688227443122\\
241	14.514708044041\\
242	15.2001729841755\\
243	14.9703938317093\\
244	15.7307388170517\\
245	16.2182201962755\\
246	16.7191750182392\\
247	16.7743557638443\\
248	16.7523810158933\\
249	16.0377863404488\\
250	16.968683539401\\
251	17.7419989588001\\
252	17.8146699259162\\
253	18.6645805553142\\
254	19.1329582195472\\
255	18.9794304019302\\
256	18.0130781111858\\
257	17.706428916497\\
258	17.0576085723129\\
259	16.7479731210634\\
260	17.122196297855\\
261	16.8006825172594\\
262	16.1562357597129\\
263	16.2856784458687\\
264	16.8172805283141\\
265	16.8909951322674\\
266	16.0124349505966\\
267	16.9142027237072\\
268	16.0321529243463\\
269	15.9960524880835\\
270	16.5279323914426\\
271	15.9545530915833\\
272	15.826308863057\\
273	16.6836726359615\\
274	15.767018762673\\
275	15.5595544547731\\
276	15.0932553745937\\
277	15.6438540044995\\
278	16.5965132172942\\
279	17.3718798338186\\
280	16.5908978829823\\
281	16.6897971592952\\
282	17.0115140372927\\
283	16.3486142352775\\
284	16.201441374661\\
285	15.6434749712947\\
286	15.9319718217628\\
287	15.1384692303576\\
288	15.6190486712479\\
289	14.8458655057921\\
290	14.0538218364813\\
291	14.8688964021962\\
292	14.9095415982812\\
293	15.0395138775651\\
294	14.9926087549234\\
295	15.4732381436794\\
296	15.3749424243843\\
297	16.0897609210324\\
298	15.8195522189919\\
299	14.9282632464327\\
300	15.7964905333967\\
301	15.8095931180848\\
302	16.6802233665214\\
303	16.3778393218934\\
304	16.7256405482456\\
305	15.7476573364725\\
306	16.103099135292\\
307	16.9133622087933\\
308	16.412324398493\\
309	16.163467568865\\
310	15.8352451410357\\
311	14.9540165069962\\
312	14.2477709934525\\
313	13.8084716511114\\
314	13.0750334962294\\
315	13.8868837271188\\
316	13.135826025237\\
317	13.6439865110819\\
318	12.7782261625125\\
319	11.9316999501886\\
320	11.5079008820923\\
321	10.9566587254855\\
322	10.7411277332019\\
323	10.81653370905\\
324	10.7992308268948\\
325	10.3303557143471\\
326	11.2091286641202\\
327	11.0611279902969\\
328	10.8302563377551\\
329	11.3033185666244\\
330	11.020358136204\\
331	10.7582809562217\\
332	10.8718024852256\\
333	11.763727867282\\
334	12.0820557000855\\
335	12.3542367044529\\
336	12.7016962073517\\
337	12.6425759062758\\
338	12.645951135341\\
339	12.2729967476834\\
340	11.5259570475288\\
341	11.2805367920351\\
342	11.2059024593872\\
343	12.0893175315047\\
344	11.3396595028392\\
345	10.6506640525441\\
346	9.86472239898288\\
347	10.491598471522\\
348	10.5807175817571\\
349	10.4038208746323\\
350	10.0913820713235\\
351	10.5874278775261\\
352	10.0648080077889\\
353	9.13229040777703\\
354	8.38546168090767\\
355	9.02236686760056\\
356	8.29240991679177\\
357	8.71560567460154\\
358	9.02723610638395\\
359	8.70642303596008\\
360	9.24880409464517\\
361	9.69321939297484\\
362	8.85614905544865\\
363	9.45512947968339\\
364	8.56150872436889\\
365	8.39228733506514\\
366	9.0624499142718\\
367	10.0149116442812\\
368	10.3456315005198\\
369	10.3122301798834\\
370	10.8022995384732\\
371	10.4185160382875\\
372	10.9095063497693\\
373	10.5087309577384\\
374	10.2070871000677\\
375	9.76125637840894\\
376	9.25913846147018\\
377	9.81327231830596\\
378	9.27317559632595\\
379	9.56096619787748\\
380	10.3263725719784\\
381	10.8523387193544\\
382	11.5960614216558\\
383	11.4332337520438\\
384	10.9638038307626\\
385	10.0188439874746\\
386	10.7928353108995\\
387	11.587617588527\\
388	12.2601404382578\\
389	12.1764922428464\\
390	13.0484532464058\\
391	12.0827429486273\\
392	11.2027992555587\\
393	11.2045434299471\\
394	11.9968846775768\\
395	11.3082418906556\\
396	10.7652946953619\\
397	11.684920728089\\
398	11.2281498844984\\
399	11.5010895973696\\
400	11.7768547205723\\
401	11.7442087261135\\
402	11.9650187808795\\
403	12.8505324953954\\
404	13.1633800074884\\
405	12.3296393845318\\
406	12.2673673473985\\
407	11.8167726079703\\
408	11.963702069797\\
409	11.7477444559644\\
410	11.9674322769653\\
411	11.4153713432742\\
412	12.3833547143524\\
413	11.9401173452843\\
414	12.7510016336662\\
415	13.6872163949721\\
416	13.8019147216568\\
417	14.6504675596355\\
418	13.9197420115831\\
419	13.2723633306449\\
420	13.833247828327\\
421	12.9083424797201\\
422	11.9737168632734\\
423	11.1086251737435\\
424	11.2951304167491\\
425	11.7657062952394\\
426	11.8708021278437\\
427	11.8032372765819\\
428	11.4905037824841\\
429	11.4875789559884\\
430	11.0551138045109\\
431	11.2063636083631\\
432	10.5158370402571\\
433	11.1385538557548\\
434	11.9643216108596\\
435	11.1340952977557\\
436	11.0767345525008\\
437	11.5121467076346\\
438	12.3906991921862\\
439	11.7164792460538\\
440	10.9917379346123\\
441	10.8220910491867\\
442	9.85267682553073\\
443	9.50467916051532\\
444	9.18001925565793\\
445	9.97617864508973\\
446	9.52733035995384\\
447	9.17327793884254\\
448	9.34579763545054\\
449	9.26623365023032\\
450	9.29397748728022\\
451	9.01452899244595\\
452	8.06592743021439\\
453	8.88021571589862\\
454	8.0992722007783\\
455	7.51794528506736\\
456	7.26105761153651\\
457	7.64722907917831\\
458	7.57724612785077\\
459	7.04215440369163\\
460	6.39904653003107\\
461	6.04163864673988\\
462	5.57367536270104\\
463	5.78293640856532\\
464	6.55098183715912\\
465	5.83207254730089\\
466	5.90318391920688\\
467	6.8421172873425\\
468	5.88246778378489\\
469	6.26985233378459\\
470	6.42155191819504\\
471	5.68367291534427\\
472	6.55779870224417\\
473	5.92688018264706\\
474	6.44818098505694\\
475	7.03904083498931\\
476	6.2478786466685\\
477	6.77684356315347\\
478	6.69084598177421\\
479	5.91549719748065\\
480	5.19636783856891\\
481	4.99353434915101\\
482	4.01939064592289\\
483	3.15160059639828\\
484	4.15056193368561\\
485	3.76114479855913\\
486	3.55876853752346\\
487	3.15842769733247\\
488	2.42589432810442\\
489	2.33308466555601\\
490	3.31257723287788\\
491	3.46493252040001\\
492	4.10219368199303\\
493	3.6659980422615\\
494	2.92803337691789\\
495	3.01881460806528\\
496	2.13300595974609\\
497	1.19912050389522\\
498	0.76395001565648\\
499	1.00892931036894\\
500	1.36845971137129\\
501	1.62868376346722\\
502	2.3791470757313\\
503	1.87148988343166\\
504	1.27661864618526\\
505	1.20073197373017\\
506	1.69143773279229\\
507	1.02302538069529\\
508	1.41388495725085\\
509	1.51738171382174\\
510	1.01510454193408\\
511	0.59923377674057\\
512	1.24569095664268\\
513	1.03356469447937\\
514	0.656401538639996\\
515	0.690437456370862\\
516	0.871293069936272\\
517	0.256981227834775\\
518	0.662882230755937\\
519	1.54257404173828\\
520	2.29498669371223\\
521	3.00567101775435\\
522	2.38524819311078\\
523	1.81864700065437\\
524	1.00343597643977\\
525	0.797544364682876\\
526	1.32098460075514\\
527	1.97452636157713\\
528	2.84471936524471\\
529	2.82480777148273\\
530	2.00902797925933\\
531	1.57557286943093\\
532	0.626645788531439\\
533	-0.266695267900982\\
};


\addplot [color=red, forget plot, thin]
  table[row sep=crcr]{%
533	0.266695267900982\\
534	0.532619084771387\\
535	1.50780052290169\\
536	2.27732706558814\\
537	2.19151312325059\\
538	1.74640955969735\\
539	1.4865678537926\\
540	2.06496498882363\\
541	2.04458529638976\\
542	1.14447991263495\\
543	0.475674846928921\\
544	0.538144962987595\\
545	0.186591438403223\\
546	0.320858251232387\\
547	0.379653956467312\\
548	-0.422056340866041\\
549	-0.792241525493074\\
550	-0.809957827167624\\
551	0.12077132357806\\
552	0.432638895631113\\
553	0.674610269437343\\
554	1.10928169490698\\
555	1.291057201613\\
556	1.87148113346507\\
557	2.62608447696688\\
558	2.87905501732757\\
559	2.06202148832942\\
560	1.49103370506603\\
561	1.68467180807836\\
562	2.17772288866301\\
563	3.11537373744076\\
564	2.36752687538961\\
565	2.08740137079374\\
566	1.20834367727395\\
567	0.665741495934878\\
568	0.27565663072561\\
569	1.08235906479926\\
570	0.599925215502001\\
571	1.39853909230382\\
572	1.79692587439319\\
573	2.65760756634704\\
574	3.01428547582768\\
575	2.3891161629736\\
576	1.83269155317834\\
577	1.37112213687372\\
578	1.08008044059614\\
579	0.276119418277851\\
580	1.01528784242032\\
581	1.24323337549123\\
582	0.820848604765438\\
583	1.04422223432881\\
584	0.619319763156373\\
585	1.32985348675679\\
586	0.40534564763659\\
587	-0.512028366862861\\
588	-0.785291593978247\\
589	-0.456213052497747\\
590	-0.0329134455329037\\
591	-0.355472721894918\\
592	-1.21892402509133\\
593	-0.909614781945974\\
594	-0.752722721133283\\
595	-0.839632321897984\\
596	-1.21303732227772\\
597	-0.795461540760103\\
598	-0.475377226166689\\
599	-0.0174526109412803\\
600	-0.570552819981067\\
601	-0.130867923486864\\
602	-0.704196590863175\\
603	-1.22673459876928\\
604	-0.405366137459314\\
605	0.300417182830547\\
606	0.758044204987025\\
607	0.0740686033082643\\
608	0.621834876595837\\
609	1.54317890591351\\
610	1.06222166584084\\
611	1.62087512858158\\
612	0.875497602804602\\
613	-0.123807363605398\\
614	0.0217439740746794\\
615	0.531574288034216\\
616	1.39387739374091\\
617	1.52996798410615\\
618	1.88308796194272\\
619	2.25256779821894\\
620	2.06349051855553\\
621	1.77509379705884\\
622	2.70542414592956\\
623	2.329951295875\\
624	2.51278776494652\\
625	2.26796693888388\\
626	2.6943374986736\\
627	2.98047267938172\\
628	2.7072115105095\\
629	2.71036857838439\\
630	2.58340406196072\\
631	2.11869865277707\\
632	2.41803436550622\\
633	2.05397890483376\\
634	1.10597945914898\\
635	1.48423626301654\\
636	2.39980291892276\\
637	2.54920905779864\\
638	2.87808425827775\\
639	2.91846731188716\\
640	2.22021533417219\\
641	2.85782198951135\\
642	3.34581952797134\\
643	4.32071310452569\\
644	4.02424135770768\\
645	3.66780822591851\\
646	4.02815579121244\\
647	3.17133375890173\\
648	3.351182322089\\
649	3.82591691413132\\
650	3.65133934965499\\
651	4.28601151609183\\
652	3.63143104433364\\
653	3.27510023163839\\
654	3.49954441010479\\
655	3.59918126261255\\
656	4.53676374215689\\
657	4.63446853120619\\
658	3.93165781714065\\
659	4.30565708360362\\
660	3.48927503054709\\
661	3.72311081899946\\
662	3.89221956674629\\
663	3.55181877419878\\
664	3.9748594407532\\
665	3.10653624612335\\
666	3.42120563837017\\
667	4.40521588475634\\
668	5.28576720363927\\
669	6.0225878501465\\
670	5.70743162072757\\
671	6.33237830438728\\
672	5.40559484913033\\
673	6.23822647527749\\
674	6.76097635803177\\
675	7.53493670999131\\
676	6.58042511334325\\
677	7.02345487823915\\
678	6.2694808819436\\
679	5.71761060236192\\
680	6.55358578790889\\
681	6.52397484308348\\
682	6.32763247151685\\
683	6.30169930351913\\
684	5.46220139410296\\
685	6.40318745654797\\
686	7.16681640820132\\
687	7.87285195851393\\
688	7.56515475596736\\
689	7.32358511639749\\
690	8.12704518420387\\
691	8.02380791759495\\
692	8.40133819159221\\
693	8.90574356210855\\
694	8.15509525380824\\
695	8.72807262711638\\
696	9.58965575312942\\
697	9.26514493830627\\
698	8.72687115394955\\
699	9.04165591214825\\
700	9.41455821896349\\
701	9.5520000455097\\
702	8.64179503870183\\
703	7.79009087624106\\
704	8.54601486195807\\
705	8.87293897819887\\
706	8.99902533363526\\
707	8.59415059466864\\
708	9.46437195914837\\
709	10.3848119386784\\
710	11.2239194063874\\
711	11.8639002906157\\
712	11.2843433029183\\
713	12.1243495327071\\
714	12.3888310886865\\
715	12.8136477331808\\
716	13.2453370100451\\
717	13.7161281975156\\
718	12.8553861153157\\
719	12.4544072549003\\
720	12.8761125763234\\
721	13.6335302881837\\
722	14.1287697793519\\
723	13.7959318472211\\
724	13.7191611206123\\
725	13.1564569192342\\
726	13.4465597748\\
727	13.9729488542355\\
728	13.6992033377897\\
729	13.8585791802207\\
730	13.0855900765806\\
731	13.0731113199159\\
732	12.9926435312852\\
733	13.6564631279205\\
734	13.0308296926254\\
735	12.2187967758867\\
736	11.5246002755456\\
737	10.9138416170534\\
738	11.6640739014388\\
739	11.8600035895551\\
740	11.3647760880276\\
741	10.8062125978472\\
742	11.7139029319195\\
743	10.9804098308028\\
744	11.6926829746567\\
745	11.9789670304941\\
746	11.3368168837435\\
747	12.0044989539256\\
748	11.3870076471194\\
749	11.1161502051269\\
750	11.8389015298205\\
751	11.7100700360532\\
752	11.5194616673498\\
753	10.5779038562306\\
754	10.7105603168368\\
755	10.4043161799722\\
756	10.9574870605533\\
757	10.7440808470527\\
758	11.4017477189799\\
759	10.4879052298519\\
760	9.55064574026523\\
761	10.1638197578254\\
762	10.8899669507784\\
763	10.8959930775787\\
764	10.9908290845834\\
765	11.8966344841961\\
766	12.0698479315352\\
767	11.1806833102826\\
768	11.5186843253968\\
769	11.3937899990249\\
770	10.6010679690731\\
771	10.597119372398\\
772	10.8118856519208\\
773	10.6645833605763\\
774	11.4251187459823\\
775	12.328668349896\\
776	12.3577772968428\\
777	12.1200886074921\\
778	11.3985032886688\\
779	11.2025663335279\\
780	11.1481947541734\\
781	10.6850206914684\\
782	11.5471382683506\\
783	12.5028629096864\\
784	13.1450455371392\\
785	13.1799702912277\\
786	13.9607568130648\\
787	13.647812512226\\
788	12.8708671152725\\
789	13.493817252833\\
790	14.3089327611608\\
791	14.4449829789261\\
792	15.0067004097296\\
793	14.5900788402319\\
794	14.9997458464328\\
795	14.5455986342351\\
796	15.0327321502192\\
797	14.2209298366965\\
798	14.9411298449747\\
799	14.5630255923924\\
800	15.399879589693\\
801	14.4194697694298\\
802	14.3395332128399\\
803	15.2236620832347\\
804	14.7124059151486\\
805	15.6449044155042\\
806	14.7746106136067\\
807	13.9594001027439\\
808	14.2511073741486\\
809	14.6651649140506\\
810	13.8306232214413\\
811	14.6604918343851\\
812	14.0263739016573\\
813	14.1986638363853\\
814	14.7093635059844\\
815	15.5508230932083\\
816	16.3518780603087\\
817	17.1599319110789\\
818	17.3892880624125\\
819	18.3174613264527\\
820	18.8732818657845\\
821	18.1621908638008\\
822	17.1936757325998\\
823	17.3416507325647\\
824	16.3842276914242\\
825	16.1693269693652\\
826	15.8091783086915\\
827	15.0506283901733\\
828	15.8101665063512\\
829	16.3154222220676\\
830	15.6023348388048\\
831	15.93927968498\\
832	15.475891389311\\
833	14.7869474378628\\
834	15.210681060004\\
835	15.6918493292134\\
836	15.9432875541119\\
837	15.2657206958636\\
838	16.2460545954328\\
839	16.2222924561928\\
840	15.7027881263437\\
841	15.9361928923955\\
842	16.398691771933\\
843	15.5918701130719\\
844	14.6787817010328\\
845	14.0484238283017\\
846	14.2047906496265\\
847	14.1670660143321\\
848	13.391864827436\\
849	14.0425155856633\\
850	13.6104728703317\\
851	13.8800793209186\\
852	13.3420762787578\\
853	13.0739027478341\\
854	12.4174080315345\\
855	11.825003729207\\
856	11.9288795649027\\
857	11.8926561559559\\
858	12.7590627890633\\
859	13.6159322566797\\
860	13.7502987967855\\
861	14.4935759905038\\
862	14.139139467704\\
863	14.9728989453857\\
864	14.5818718664928\\
865	15.1066754435261\\
866	14.8522060213657\\
867	14.6455731981215\\
868	14.8856600108123\\
869	14.0006372580011\\
870	14.9931398112395\\
871	14.5375607438637\\
872	14.4553132989944\\
873	15.0176802310066\\
874	15.6338735956307\\
875	15.6595642760489\\
876	15.2510186961009\\
877	16.1032432147923\\
878	15.1495104761774\\
879	15.2768114487806\\
880	15.0081011572267\\
881	15.3123472188678\\
882	16.2960073464831\\
883	15.553247134407\\
884	16.5292193503274\\
885	17.143478503412\\
886	17.0254113840146\\
887	17.4172204587112\\
888	17.8775114594564\\
889	18.2075743311748\\
890	17.5299053418543\\
891	17.809356861665\\
892	18.742040719557\\
893	19.4569368339904\\
894	19.8529631898245\\
895	20.114005912836\\
896	20.7002235647845\\
897	19.8266571857447\\
898	18.9011285301885\\
899	18.1438873918234\\
900	17.8159838235833\\
901	18.7752687845609\\
902	19.2184361525195\\
903	20.1360397636025\\
904	19.136159488015\\
905	18.6624530696461\\
906	18.8340661945758\\
907	19.0060687330673\\
908	18.3045323661919\\
909	18.8835699126192\\
910	19.4591537141591\\
911	18.6909081263188\\
912	19.3376976590897\\
913	19.7802272052463\\
914	20.0369893223375\\
915	20.7108631085358\\
916	21.3834607643649\\
917	21.2823483344643\\
918	22.281651551646\\
919	22.948017028774\\
920	22.8285084515001\\
921	22.4178234656731\\
922	22.471888091451\\
923	23.2926975056616\\
924	23.5699435667525\\
925	23.3161973108968\\
926	22.5678815811481\\
927	22.4363773797519\\
928	22.4073704287543\\
929	22.6057728676379\\
930	22.3244665770906\\
931	21.7679725045274\\
932	22.4485135275217\\
933	22.3825439316128\\
934	22.8448243612215\\
935	22.309649887947\\
936	21.5590949958154\\
937	21.4392550612763\\
938	21.8656556393626\\
939	22.1019981979587\\
940	22.1842694727354\\
941	22.8629169363191\\
942	22.6277216563709\\
943	22.7951164297\\
944	22.1809646170317\\
945	21.9779660216312\\
946	21.6813453797693\\
947	20.8447083190442\\
948	20.4144203226906\\
949	19.9594719913987\\
950	20.445906110858\\
951	21.1446362915384\\
952	22.1384549262949\\
953	21.969330154945\\
954	21.872682437058\\
955	22.1278398274131\\
956	21.2152180824161\\
957	20.9705133217096\\
958	20.5739347257268\\
959	20.6401184547743\\
960	19.6471836380835\\
961	19.7037292436336\\
962	18.7260100838647\\
963	17.8434981912769\\
964	18.5697669234204\\
965	18.9255414063948\\
966	18.3800305324072\\
967	19.3689774111218\\
968	18.4928865530528\\
969	18.5716139781073\\
970	18.6364442832068\\
971	18.8091919872514\\
972	19.7813180370802\\
973	20.3637958441671\\
974	20.1964119213878\\
975	20.0833875008944\\
976	20.3017002267256\\
977	19.5407396661572\\
978	19.3955356989199\\
979	18.5323778239355\\
980	18.34203418534\\
981	18.2629385038809\\
982	18.6237465563738\\
983	17.6356658343183\\
984	16.8731203371615\\
985	16.8784779712976\\
986	16.875874703781\\
987	16.6649245640949\\
988	16.1152548628008\\
989	15.3330108726636\\
990	14.8079877536101\\
991	14.4266471071108\\
992	13.572373673747\\
993	14.1151571430403\\
994	14.2275193627932\\
995	14.0393124085413\\
996	13.5462976695772\\
997	13.1088867568657\\
998	12.7969519441514\\
999	12.6213453712543\\
1000	11.7500940280919\\
};
\addplot [color=gray, thick, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1000	0\\
};
\end{axis}
\end{tikzpicture}%

==> Reflected_INT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\node[anchor=east] at (6.4,4.1) {$0$};
\node[anchor=east] at (6.4,5.1) {$b$};
\node[anchor=east] at (6.4,6.1) {$2b$};
\node[anchor=east] at (6.4,7.1) {$3b$};
\node[anchor=east] at (6.4,8.1) {$4b$};
\node[anchor=east] at (6.4,9.1) {$5b$};
\begin{axis}[%
width=4in,
height=2in,
at={(2.519in,1.606in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=25.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ytick=\empty,
xtick=\empty
]
\addplot [color=black, forget plot,thin]
  table[row sep=crcr]{%
1	2.75250395115959\\
2	3.63730641743117\\
3	4.58747620312368\\
4	4.37473065839522\\
5	3.57184164066374\\
6	3.86797669404381\\
7	3.63646314521225\\
8	4.01428991069824\\
9	3.73724328225244\\
10	3.03247360636584\\
11	3.10704454106454\\
12	3.02248398820844\\
13	2.11949417890391\\
14	1.90150162326672\\
15	2.64534294981517\\
16	2.02692568330222\\
17	2.32325452831059\\
18	2.78228364197689\\
19	3.27963075371312\\
20	4.20296740162661\\
21	4.83871604340078\\
22	4.58304021094772\\
23	4.98183688210029\\
24	5\\
25	6.06469992449633\\
26	5.64509116371877\\
27	5.49315129978411\\
28	6.00584050291733\\
29	6.46716565720564\\
30	6.59497961727821\\
31	6.12522554701139\\
32	6.50370730887\\
33	5.91677510144646\\
34	6.60686193167874\\
35	6.59034025308263\\
36	5.74071275794463\\
37	5.62986771135244\\
38	5\\
39	4.04796689916458\\
40	4.80773367701271\\
41	5\\
42	6.16433407679852\\
43	6.6984719533257\\
44	6.7979936211962\\
45	7.37313016717545\\
46	6.53159103114358\\
47	5.95220958881984\\
48	5.43369997003987\\
49	6.39248385638537\\
50	6.25678801718477\\
51	5.80890890838797\\
52	5.86588603590607\\
53	5.18308811987077\\
54	5\\
55	5.20159740101243\\
56	5\\
57	3.90208654492473\\
58	3.71317460169603\\
59	2.87906082542512\\
60	2.27760851260314\\
61	1.33808388463825\\
62	0.699624648621658\\
63	1.42446366601127\\
64	2.11135368217395\\
65	1.40810392357127\\
66	1.66116057544127\\
67	1.54215701086175\\
68	1.90064719587205\\
69	2.36278303659803\\
70	3.05102329084507\\
71	3.66971319860505\\
72	3.49853847524998\\
73	2.76792165858853\\
74	2.03407522947654\\
75	2.15460416076911\\
76	1.2519032071648\\
77	1.72498147010949\\
78	1.71740443989438\\
79	1.38873884095761\\
80	0.747145096190847\\
81	1.03378259845423\\
82	1.2045160237518\\
83	2.18836477543505\\
84	2.56948640832562\\
85	3.05012727123986\\
86	3.85438395493845\\
87	3.43408383660875\\
88	3.81572997734951\\
89	4.37228949927628\\
90	4.23795744218881\\
91	4.43191769049056\\
92	4.7850266125242\\
93	5\\
94	5.28143512884354\\
95	5\\
96	4.59291029463433\\
97	4.59653547287837\\
98	4.81784665898321\\
99	5\\
100	4.28273433552604\\
101	4.21883616389812\\
102	3.27095561423213\\
103	2.7884524864204\\
104	3.07343890223624\\
105	3.13109864255902\\
106	2.39810769437711\\
107	3.06519577186325\\
108	3.6977202515517\\
109	3.59149393460414\\
110	4.27899904782158\\
111	3.46207770515569\\
112	3.32582738386393\\
113	3.98832414795907\\
114	3.03781049640964\\
115	2.04105519768655\\
116	1.73380232784275\\
117	1.14065922292918\\
118	1.81685310714893\\
119	1.31674031788621\\
120	1.7410654504805\\
121	1.07347598248876\\
122	0.583071711263011\\
123	0\\
124	0.534801577397137\\
125	0\\
126	0.587363755719514\\
127	1.1903941873421\\
128	1.64584534264703\\
129	1.34451055317498\\
130	2.05420530738888\\
131	2.17059799240643\\
132	2.85537614266629\\
133	3.53529864398984\\
134	3.27106426827152\\
135	3.64500331065284\\
136	4.4335142703302\\
137	5\\
138	5.60650169248877\\
139	6.41283151113097\\
140	7.21674182986593\\
141	7.53758352721056\\
142	8.27770991653394\\
143	9.14866442643391\\
144	9.17170880658998\\
145	8.53036446882128\\
146	8.92094740773068\\
147	9.46583135075616\\
148	8.68219981049148\\
149	7.72558075098697\\
150	7.55258508044306\\
151	7.78431591428228\\
152	8.1878847334296\\
153	9.12010948903834\\
154	9.52784419586703\\
155	9.33478436437423\\
156	10\\
157	9.80535426008771\\
158	10\\
159	11.0853001154099\\
160	11.7270593360875\\
161	11.737906665636\\
162	11.321124308542\\
163	11.0444250521402\\
164	11.724421094668\\
165	11.1971245229259\\
166	11.369386616647\\
167	11.8817300325465\\
168	12.125115509647\\
169	13.0694215870419\\
170	12.5066647849847\\
171	13.4805264647997\\
172	13.2428355585013\\
173	14.1547544419709\\
174	14.2023477273831\\
175	14.7493842422766\\
176	14.2417954315542\\
177	14.2023779244628\\
178	15\\
179	14.8885064481357\\
180	15\\
181	15.402699316052\\
182	15\\
183	15.2517837368161\\
184	15\\
185	15.9199397692703\\
186	15.3707573852104\\
187	15\\
188	15.6244964796648\\
189	16.5630154402219\\
190	16.5228774183172\\
191	17.2918907171748\\
192	16.6580314030621\\
193	17.3946528540628\\
194	16.8965691874869\\
195	16.821957481771\\
196	17.4527948765621\\
197	17.8490754855656\\
198	17.7201656782543\\
199	16.8236312128575\\
200	16.4917479404323\\
201	15.7483790859886\\
202	15\\
203	15.2346800844838\\
204	15.7749542836253\\
205	15.9939043510722\\
206	15.7792649601199\\
207	15.525629080552\\
208	15\\
209	14.9326749230156\\
210	14.4623221624818\\
211	13.8765675207434\\
212	13.7764661925334\\
213	13.4270329965694\\
214	14.3804503036262\\
215	14.6911037743788\\
216	14.7058743808946\\
217	15\\
218	14.5165600173359\\
219	15\\
220	14.4598038513491\\
221	13.8809571729312\\
222	14.1816513383166\\
223	13.5536582197729\\
224	14.1550192502543\\
225	14.154451505338\\
226	14.9978719156003\\
227	14.2794314045247\\
228	13.6388003277342\\
229	14.5059915529205\\
230	14.3962697214487\\
231	14.0678552288112\\
232	13.4924131361349\\
233	13.3425546939002\\
234	12.4883391695702\\
235	13.047704173159\\
236	13.3143756943033\\
237	13.2501173437043\\
238	12.654345205289\\
239	11.74679855516\\
240	11.6116397305823\\
241	12.3722994133284\\
242	12.0646736504739\\
243	12.1157891900402\\
244	11.6092105982731\\
245	11.5302314649781\\
246	12.2872185611392\\
247	12.3192331915197\\
248	13.0764069985195\\
249	12.3451406961481\\
250	12.7521210625252\\
251	12.2462030781602\\
252	11.6085854061463\\
253	11.1351458186681\\
254	12.041378636919\\
255	12.9518618616403\\
256	13.8766998000257\\
257	13.5387918202066\\
258	12.6393416093013\\
259	13.217750347045\\
260	12.4217576654959\\
261	11.6557780229333\\
262	12.4479515243906\\
263	12.1332700148674\\
264	12.0145905255392\\
265	11.0474349053321\\
266	11.6160825526982\\
267	11.9322379017869\\
268	10.9599751696655\\
269	10.8385162322732\\
270	10.1092878634772\\
271	10\\
272	9.41381859303806\\
273	10\\
274	10.5824388548913\\
275	10\\
276	9.96398834472755\\
277	9.61763830203217\\
278	10\\
279	10.0959195001004\\
280	10.2445493284597\\
281	10.3266650727831\\
282	10\\
283	10.9461925013327\\
284	10.1846881336515\\
285	10\\
286	9.95379229008263\\
287	9.57862798972107\\
288	10\\
289	9.97584437210457\\
290	10\\
291	9.1135968192445\\
292	9.77629540382066\\
293	9.15635165251147\\
294	8.54262578053935\\
295	7.83977700129205\\
296	6.94512732966119\\
297	6.49477056362314\\
298	7.48388128455597\\
299	7.10040384886538\\
300	7.07850042556553\\
301	6.48542860318448\\
302	6.63955517319996\\
303	7.20409573711896\\
304	7.44656049434272\\
305	8.26574356578053\\
306	9.2451869866602\\
307	9.92019687628095\\
308	9.1529865984955\\
309	9.10510790445922\\
310	9.82976073864432\\
311	9.84044964082405\\
312	10\\
313	11.1635930063758\\
314	10.9408979264941\\
315	10.2859115932695\\
316	10.2521698092704\\
317	10.3983465918703\\
318	10\\
319	10.8995919499411\\
320	11.133313993381\\
321	11.5464968206517\\
322	11.5918694793393\\
323	11.8495090068024\\
324	11.3291205884226\\
325	11.8726671761266\\
326	11.1312849673137\\
327	11.4126061500104\\
328	12.4077046600983\\
329	12.7197944402376\\
330	12.5657745836299\\
331	13.005706645019\\
332	13.8673116895261\\
333	14.7435630540314\\
334	14.1577633928319\\
335	14.0104367198043\\
336	14.0387461621435\\
337	14.1284892240116\\
338	14.2583003858581\\
339	13.445830747379\\
340	13.9212298741838\\
341	14.295339408064\\
342	14.8948529445144\\
343	15\\
344	15.5477637204095\\
345	15.5033813409732\\
346	15.2654703600542\\
347	15.7542511696578\\
348	15\\
349	14.3273661889856\\
350	14.876709875541\\
351	14.4025440578859\\
352	13.4871165138398\\
353	13.2286633208438\\
354	13.3142017846875\\
355	13.9862230066561\\
356	14.8024038653606\\
357	15\\
358	14.144594993423\\
359	13.1821360804359\\
360	13.0267924287224\\
361	13.7597580131916\\
362	14.0645323884623\\
363	14.6500412199713\\
364	14.9430106940622\\
365	15\\
366	14.4970390729981\\
367	14.9694507353376\\
368	14.7656165578609\\
369	14.9339866014691\\
370	14.0530999988573\\
371	14.7077085728898\\
372	15\\
373	14.9186797675333\\
374	15\\
375	15.9326796423711\\
376	15.2562478158164\\
377	15\\
378	14.2876148405645\\
379	13.9411574619233\\
380	13.5434071330194\\
381	14.4663544799049\\
382	14.2186710969967\\
383	14.6872571905053\\
384	13.8217118736382\\
385	14.5077270188605\\
386	15\\
387	14.7726271392686\\
388	14.9768448258958\\
389	15\\
390	16.7229704636135\\
391	16.2214610244756\\
392	15.6669463062737\\
393	16.1970480721811\\
394	17.1688189421508\\
395	17.183572416953\\
396	17.3486865373484\\
397	18.0501925314618\\
398	18.0886615078459\\
399	17.1650215186174\\
400	17.9644497839385\\
401	18.0731661643115\\
402	17.1149880068143\\
403	17.9803521164551\\
404	18.355910493877\\
405	18.5740221738169\\
406	18.0022924653171\\
407	17.1490133231355\\
408	18.0214703233035\\
409	18.5542024043368\\
410	17.8871738629229\\
411	17.2292825256659\\
412	17.1226813474413\\
413	16.859884936662\\
414	16.5083564024471\\
415	17.2340311354731\\
416	17.3131716435251\\
417	16.4611247294863\\
418	16.4546374859074\\
419	16.0877847806356\\
420	15.5014932437376\\
421	15.8637740844143\\
422	16.1638215341097\\
423	15.1766545684222\\
424	15.940834635192\\
425	15.2840916658712\\
426	16.1963221701183\\
427	15.3352236172287\\
428	15.5998737919376\\
429	15.7543443587518\\
430	15\\
431	14.680042502715\\
432	15\\
433	14.3374447468288\\
434	14.4402780269354\\
435	13.4624172729249\\
436	13.7105353481784\\
437	12.9189243838592\\
438	13.4261583346475\\
439	14.2649733398699\\
440	14.5442024281143\\
441	13.8403280645712\\
442	14.3954458838211\\
443	15\\
444	14.4269712568525\\
445	14.3056735859366\\
446	14.4367510514214\\
447	14.1229474130533\\
448	14.5807519125664\\
449	15\\
450	14.9916199885559\\
451	14.3867544469799\\
452	14.598684554001\\
453	14.7392805795772\\
454	14.9078106024258\\
455	13.9725873574597\\
456	13.335884115085\\
457	13.4672867663336\\
458	12.7664069777451\\
459	13.2497686368378\\
460	13.2565104381206\\
461	12.5284229852322\\
462	11.9395776598125\\
463	12.7921883882867\\
464	11.8864355813627\\
465	11.627102225974\\
466	10.6828879460634\\
467	10.7790599589372\\
468	11.5618317423825\\
469	12.3933889804918\\
470	11.6847165325447\\
471	11.9445053470945\\
472	12.7234313499237\\
473	12.3476534683791\\
474	12.1590798788906\\
475	11.3977214909742\\
476	10.5273961869276\\
477	10.9823348593442\\
478	11.3324998656341\\
479	11.2802256135716\\
480	12.2432834194832\\
481	11.7719378020764\\
482	11.9909329023945\\
483	11.4667539145964\\
484	11.582807318109\\
485	11.1820473689745\\
486	10.432210919902\\
487	10.1572786838738\\
488	10.3261490680333\\
489	10.517495210111\\
490	10\\
491	10.798039308461\\
492	11.094231180191\\
493	10.200491384775\\
494	11.1298399267799\\
495	12.0466777857554\\
496	12.7339729207652\\
497	11.9479886009784\\
498	12.1010764654987\\
499	12.6285082473149\\
500	13.1204092083457\\
501	12.8006437383232\\
502	12.6581367164952\\
503	12.2348305821015\\
504	12.2360315869564\\
505	12.6237489775487\\
506	11.8941729200701\\
507	12.158997299381\\
508	12.5115764790807\\
509	12.2401016994265\\
510	12.4757295389548\\
511	12.4853238452467\\
512	12.8516008075009\\
513	12.7077652151023\\
514	12.7628074847408\\
515	12.5235144014474\\
516	11.6264927127518\\
517	12.6150750759961\\
518	12.8637535126098\\
519	12.5579638755862\\
520	13.1500991245878\\
521	13.1469368525583\\
522	12.786531434854\\
523	13.4779718462466\\
524	13.9961632976281\\
525	14.3576654187605\\
526	14.1447889712878\\
527	14.3033965638928\\
528	15\\
529	14.6616155083582\\
530	14.8628080237628\\
531	15\\
532	16.5397152396093\\
533	17.3265370063589\\
534	16.9089736069521\\
535	16.9625339775862\\
536	16.4928495801428\\
537	17.1735326489012\\
538	17.3716753253834\\
539	18.0710835499837\\
540	17.8406579992025\\
541	18.1248417563676\\
542	17.9959943628785\\
543	17.2784976454626\\
544	17.4067414330472\\
545	17.8558486583737\\
546	17.3150717400753\\
547	16.4036503324305\\
548	15.9048000942051\\
549	15\\
550	15.3461551845196\\
551	16.0715535096898\\
552	15.142033798399\\
553	15.7257107101476\\
554	16.6616419945619\\
555	17.3689620088422\\
556	18.2996094713641\\
557	17.8298771658562\\
558	17.395333696322\\
559	17.5507326271665\\
560	17.9253022094282\\
561	17.9660439539831\\
562	17.6498705320442\\
563	17.2223000114155\\
564	17.7905867493308\\
565	18.7462930811844\\
566	18.4573902593723\\
567	17.7308981169442\\
568	18.1689282393937\\
569	17.6290216879683\\
570	16.7126620738086\\
571	17.3122277055504\\
572	17.9621714493614\\
573	17.8876711459655\\
574	17.9931894231976\\
575	17.5660103946032\\
576	17.6538929906424\\
577	18.40295207684\\
578	18.3265463666359\\
579	19.0470536402012\\
580	18.1649880131627\\
581	18.5579017302981\\
582	18.7384446112325\\
583	19.4022406623692\\
584	19.9830199542597\\
585	19.4462123076442\\
586	19.7638578842776\\
587	20\\
588	19.3496572093218\\
589	18.7616706226995\\
590	18.5555423831525\\
591	19.3315681879146\\
592	19.8672527684769\\
593	20\\
594	20.0808879752901\\
595	20\\
596	18.6039697009734\\
597	18.8033082505293\\
598	18.9264971253832\\
599	18.4636811589856\\
600	17.9301467566059\\
601	18.3238814346371\\
602	18.5696566397362\\
603	17.7353585519293\\
604	18.1816976766868\\
605	18.3988047787918\\
606	18.5468392500089\\
607	19.0948858930187\\
608	18.7719981659741\\
609	17.780800306491\\
610	18.5708289818001\\
611	19.3951271282824\\
612	19.2281089071836\\
613	19.8422792860296\\
614	19.8034029807397\\
615	18.9233779007883\\
616	18.6333701833723\\
617	18.0941620067226\\
618	17.2089959961426\\
619	17.5672190895749\\
620	17.9009070474658\\
621	16.9199107247774\\
622	16.604650779732\\
623	17.495404909194\\
624	16.97469439563\\
625	16.1780144565914\\
626	16.162075091077\\
627	15.2397255168812\\
628	15\\
629	15.1335579752854\\
630	15.9443990058522\\
631	16.8244634603161\\
632	17.1260425246025\\
633	17.4269445332815\\
634	18.0134757852685\\
635	18.3884673265703\\
636	18.7983478404719\\
637	18.7288973441001\\
638	19.0768209080552\\
639	18.1400547709834\\
640	18.7812140708479\\
641	18.7327781234592\\
642	18.7937648203149\\
643	18.9040079748234\\
644	18.5377968800516\\
645	18.7488373366357\\
646	18.8205599944001\\
647	19.0839982853396\\
648	18.6071226731459\\
649	19.5891006921423\\
650	18.8364102327235\\
651	18.0729029666846\\
652	18.0267982937603\\
653	18.8997908953815\\
654	18.166622470887\\
655	17.3099997371445\\
656	18.2393056909757\\
657	19.1553102683628\\
658	18.5070055989508\\
659	17.5161938288339\\
660	17.1379048760498\\
661	16.4712785126487\\
662	16.3618189930141\\
663	15.4590912197167\\
664	16.4178265735158\\
665	16.4596254603321\\
666	16.4496242315807\\
667	17.2225827568069\\
668	17.8151215604452\\
669	17.3542731325184\\
670	18.2495550681491\\
671	18.5899932225515\\
672	19.2022567190818\\
673	19.9435003309298\\
674	19.1685582711786\\
675	19.9361683018396\\
676	20\\
677	20.802835072765\\
678	20.1208081053171\\
679	20.9910301989959\\
680	20.4825887028679\\
681	20.7502966537323\\
682	20.2755842863794\\
683	20.2753917967109\\
684	20.9062016338009\\
685	21.7433163206495\\
686	21.0683148829846\\
687	21.0527842764952\\
688	22.0473862144044\\
689	22.2944892317167\\
690	22.1718693480777\\
691	21.8511386774218\\
692	21.406100049159\\
693	20.5209369717351\\
694	21.1079077631426\\
695	21.1098654524389\\
696	21.921927932512\\
697	22.3750693932189\\
698	22.7581069071689\\
699	22.0343634784716\\
700	21.6208400699743\\
701	21.8757773560683\\
702	22.6897025034396\\
703	22.5223739048332\\
704	22.3308833652015\\
705	22.9943374354749\\
706	22.2186683878964\\
707	21.9418484489439\\
708	21.7337111988001\\
709	21.7997565529904\\
710	22.7970621889732\\
711	22.9600168907097\\
712	23.9566925789262\\
713	24.1147939178225\\
714	24.9795096770991\\
715	24.4625375429139\\
716	24.7218386085843\\
717	23.977951909934\\
718	23.4756371466042\\
719	22.991518537775\\
720	22.3087500344236\\
721	22.7076796172594\\
722	23.5325917335913\\
723	23.2020501168083\\
724	22.3693866241615\\
725	22.5558669229309\\
726	21.7751547708853\\
727	21.803438752421\\
728	20.9440374743439\\
729	21.5938629414202\\
730	22.5537979129543\\
731	22.2861153863208\\
732	22.3436702777838\\
733	22.3988986784576\\
734	21.8588203870101\\
735	22.6956518761905\\
736	22.124873859089\\
737	21.8792784127858\\
738	22.4113901661294\\
739	22.6827609407574\\
740	23.2886902830172\\
741	23.3026935457284\\
742	22.4408035534687\\
743	22.252651857063\\
744	21.8686717478029\\
745	22.6539408414534\\
746	22.4492198464441\\
747	22.8500855331\\
748	21.9535513598117\\
749	21.1150667284634\\
750	20.3574202399934\\
751	21.3335958662279\\
752	21.1890926491585\\
753	21.5743165297159\\
754	21.6650428044887\\
755	21.1436553002295\\
756	20.3698849395729\\
757	20.9648420063265\\
758	21.5523129361672\\
759	20.7874178072083\\
760	20.3610658160627\\
761	20.4606611137984\\
762	20\\
763	20.3921675416783\\
764	20\\
765	19.7214475585722\\
766	19.5697625345762\\
767	19.936686157361\\
768	20\\
769	21.6774710376208\\
770	20.9245302211329\\
771	21.19051270973\\
772	22.1094628217007\\
773	22.7447073503149\\
774	23.5213074349975\\
775	23.3334460763717\\
776	23.0767486794464\\
777	23.1558791124402\\
778	23.3303991879881\\
779	24.1561304544949\\
780	23.7864073030056\\
781	23.3990844155947\\
782	23.6145746712125\\
783	24.1435508976998\\
784	23.5779923081757\\
785	23.4809789983116\\
786	24.1836390532571\\
787	24.4071334136615\\
788	24.3601458654483\\
789	23.9389962311609\\
790	23.3075061461126\\
791	22.6183579584576\\
792	22.8062411048081\\
793	21.8659723217911\\
794	21.8523420698357\\
795	20.9587927491395\\
796	20.3479351116976\\
797	20.5130636361002\\
798	20.1576910868388\\
799	20\\
800	18.6290514685719\\
801	18.8000300058635\\
802	18.9000112475001\\
803	19.4546431079692\\
804	20\\
805	20.2122802604254\\
806	21.1269321505032\\
807	21.6098593051326\\
808	21.9364930914521\\
809	22.5636526331169\\
810	22.2510757489792\\
811	22.0580316721693\\
812	21.7494063844556\\
813	21.8528267032809\\
814	21.07440838939\\
815	21.7239783502729\\
816	21.0620959403401\\
817	20.2374649793037\\
818	20.3592535111692\\
819	20.3221944562857\\
820	20\\
821	20.294009424696\\
822	20\\
823	19.5182804654785\\
824	18.8883386392901\\
825	19.2662373884649\\
826	19.7477009948321\\
827	20\\
828	20.0003570563674\\
829	20\\
830	20.6088263727845\\
831	20.7135444032532\\
832	20.889905710901\\
833	20.8737586573184\\
834	20.5598621313698\\
835	21.0329709127523\\
836	21.7358880104404\\
837	20.9280327088299\\
838	21.1736386682616\\
839	21.7081792442538\\
840	21.6846796764473\\
841	21.5845946879287\\
842	21.0767336718151\\
843	21.7962143895059\\
844	21.0525969752314\\
845	22.0506909689227\\
846	22.0892856328907\\
847	22.4591516950595\\
848	22.6094614908845\\
849	22.2327766725526\\
850	22.0999964511794\\
851	21.1555674028516\\
852	21.729694756116\\
853	21.2851398114333\\
854	21.0350131015797\\
855	20.5839893956877\\
856	21.2635607828616\\
857	20.3675962155982\\
858	20.5153839348884\\
859	20.3976248351233\\
860	20.3382159324684\\
861	20\\
862	19.0739297348874\\
863	18.3806656340062\\
864	18.1866170470379\\
865	18.883148157997\\
866	18.0162503413135\\
867	17.9395487143952\\
868	17.0013343602692\\
869	16.1846075889203\\
870	15.4147640580258\\
871	15.0711579915048\\
872	15\\
873	15.1950329245015\\
874	15.8052111411617\\
875	16.7824273142988\\
876	16.9960715497383\\
877	17.5972654716474\\
878	18.0607797291772\\
879	18.602315789056\\
880	18.6563988507265\\
881	18.4834218772306\\
882	18.7998747841295\\
883	18.2641515763285\\
884	18.951452833088\\
885	18.3304790524423\\
886	18.9241986013006\\
887	19.0093904350306\\
888	19.8941213810634\\
889	20\\
890	20.7459360054618\\
891	21.6967409381567\\
892	20.9447593479712\\
893	21.8102626775669\\
894	21.0798535980555\\
895	20.0954254022081\\
896	20\\
897	20.2936543874795\\
898	20.6912879083687\\
899	21.1945521830886\\
900	20.6257155026898\\
901	21.2626880310484\\
902	22.0481856981054\\
903	21.0579909089155\\
904	20.2971652900796\\
905	20.0158814594036\\
906	20.7992419006711\\
907	21.1779683472122\\
908	20.562168633677\\
909	20.1206582949007\\
910	20.8519640255341\\
911	20.4909652723453\\
912	21.0060004689239\\
913	20.4066951347964\\
914	21.2130429972384\\
915	20.891384611688\\
916	21.126717159563\\
917	22.0267959020347\\
918	21.8743467813554\\
919	21.0462355720353\\
920	20.552128506423\\
921	21.0590122308296\\
922	21.662259037146\\
923	21.6427229025736\\
924	21.2905779627508\\
925	21.2885301928932\\
926	21.0987222659693\\
927	21.1992412813912\\
928	20.6035090135767\\
929	20.8133839613242\\
930	20\\
931	20.0209753985337\\
932	20.9095666810327\\
933	20.7946060734637\\
934	21.3211361729711\\
935	21.1772789527663\\
936	21.342047526403\\
937	20.512996166231\\
938	20\\
939	19.9512785511203\\
940	19.1770769763677\\
941	19.6874392013078\\
942	20\\
943	19.8369717930525\\
944	19.7428730966139\\
945	19.8420321227407\\
946	19.1297176640782\\
947	19.9475684171737\\
948	20\\
949	20.2379713298508\\
950	20\\
951	19.4147371061757\\
952	19.9026206920308\\
953	19.2001223294952\\
954	19.6221025654644\\
955	18.7754737030748\\
956	19.483518360986\\
957	19.6631406908628\\
958	20\\
959	19.3319455643529\\
960	19.6325921487113\\
961	20\\
962	19.4064028214153\\
963	19.5706084350216\\
964	19.0567427464117\\
965	18.8122117050023\\
966	19.6206284524458\\
967	19.6851342712929\\
968	20\\
969	21.0867379884632\\
970	21.4256214228161\\
971	22.2778405057769\\
972	21.9118219541728\\
973	22.6617813217995\\
974	22.2050284236471\\
975	22.108611666192\\
976	22.2058097752787\\
977	21.3538355816884\\
978	20.9589792396464\\
979	20.2345489046142\\
980	20\\
981	20.529457294307\\
982	20.7427374625103\\
983	20\\
984	20.7648680300501\\
985	20.8250119751576\\
986	21.6655848441685\\
987	22.4225405629952\\
988	22.3429664349325\\
989	22.1471467296154\\
990	22.1253994831842\\
991	21.1723006337304\\
992	20.1762316890998\\
993	20.031504403657\\
994	20.3345012497421\\
995	20\\
996	20.3665395601856\\
997	20.6855586725273\\
998	20.5683154270867\\
999	20.6938979442276\\
1000	20.7070184429436\\
};
\addplot [color=red, forget plot,thin,dashed]
  table[row sep=crcr]{%
1	2.75250395115959\\
2	3.63730641743117\\
3	4.58747620312368\\
4	4.37473065839522\\
5	3.57184164066374\\
6	3.86797669404381\\
7	3.63646314521225\\
8	4.01428991069824\\
9	3.73724328225244\\
10	3.03247360636584\\
11	3.10704454106454\\
12	3.02248398820844\\
13	2.11949417890391\\
14	1.90150162326672\\
15	2.64534294981517\\
16	2.02692568330222\\
17	2.32325452831059\\
18	2.78228364197689\\
19	3.27963075371312\\
20	4.20296740162661\\
21	4.83871604340078\\
22	4.58304021094772\\
23	4.98183688210029\\
24	5\\
};
\addplot [color=red, forget plot,thin]
  table[row sep=crcr]{%
24	5\\
25	3.93530007550367\\
26	4.35490883628123\\
27	4.50684870021589\\
28	3.99415949708267\\
29	3.53283434279436\\
30	3.40502038272179\\
31	3.87477445298861\\
32	3.49629269113\\
33	4.08322489855354\\
34	3.39313806832126\\
35	3.40965974691737\\
36	4.25928724205537\\
37	4.37013228864756\\
38	5\\
39	4.04796689916458\\
40	4.80773367701271\\
41	5\\
42	3.83566592320148\\
43	3.3015280466743\\
44	3.2020063788038\\
45	2.62686983282455\\
46	3.46840896885642\\
47	4.04779041118016\\
48	4.56630002996013\\
49	3.60751614361463\\
50	3.74321198281523\\
51	4.19109109161203\\
52	4.13411396409393\\
53	4.81691188012923\\
54	5\\
55	4.79840259898757\\
56	5\\
};
\addplot [color=red, forget plot,thin,dashed]
  table[row sep=crcr]{%
57	3.90208654492473\\
58	3.71317460169603\\
59	2.87906082542512\\
60	2.27760851260314\\
61	1.33808388463825\\
62	0.699624648621658\\
63	1.42446366601127\\
64	2.11135368217395\\
65	1.40810392357127\\
66	1.66116057544127\\
67	1.54215701086175\\
68	1.90064719587205\\
69	2.36278303659803\\
70	3.05102329084507\\
71	3.66971319860505\\
72	3.49853847524998\\
73	2.76792165858853\\
74	2.03407522947654\\
75	2.15460416076911\\
76	1.2519032071648\\
77	1.72498147010949\\
78	1.71740443989438\\
79	1.38873884095761\\
80	0.747145096190847\\
81	1.03378259845423\\
82	1.2045160237518\\
83	2.18836477543505\\
84	2.56948640832562\\
85	3.05012727123986\\
86	3.85438395493845\\
87	3.43408383660875\\
88	3.81572997734951\\
89	4.37228949927628\\
90	4.23795744218881\\
91	4.43191769049056\\
92	4.7850266125242\\
93	5\\
94	4.71856487115646\\
95	5\\
96	4.59291029463433\\
97	4.59653547287837\\
98	4.81784665898321\\
99	5\\
100	4.28273433552604\\
101	4.21883616389812\\
102	3.27095561423213\\
103	2.7884524864204\\
104	3.07343890223624\\
105	3.13109864255902\\
106	2.39810769437711\\
107	3.06519577186325\\
108	3.6977202515517\\
109	3.59149393460414\\
110	4.27899904782158\\
111	3.46207770515569\\
112	3.32582738386393\\
113	3.98832414795907\\
114	3.03781049640964\\
115	2.04105519768655\\
116	1.73380232784275\\
117	1.14065922292918\\
118	1.81685310714893\\
119	1.31674031788621\\
120	1.7410654504805\\
121	1.07347598248876\\
122	0.583071711263011\\
123	0\\
124	0.534801577397137\\
125	0\\
126	0.587363755719514\\
127	1.1903941873421\\
128	1.64584534264703\\
129	1.34451055317498\\
130	2.05420530738888\\
131	2.17059799240643\\
132	2.85537614266629\\
133	3.53529864398984\\
134	3.27106426827152\\
135	3.64500331065284\\
136	4.4335142703302\\
137	5\\
};
\addplot [color=red, forget plot,thin]
  table[row sep=crcr]{%
137	5\\
138	4.39349830751123\\
139	3.58716848886903\\
140	2.78325817013407\\
141	2.46241647278944\\
142	1.72229008346606\\
143	0.851335573566093\\
144	0.828291193410024\\
145	1.46963553117872\\
146	1.07905259226932\\
147	0.534168649243842\\
148	1.31780018950852\\
149	2.27441924901303\\
150	2.44741491955694\\
151	2.21568408571772\\
152	1.8121152665704\\
153	0.879890510961658\\
154	0.472155804132971\\
155	0.665215635625771\\
156	0\\
157	0.194645739912289\\
158	0\\
159	1.08530011540993\\
160	1.72705933608749\\
161	1.73790666563598\\
162	1.32112430854203\\
163	1.04442505214024\\
164	1.72442109466803\\
165	1.19712452292589\\
166	1.36938661664702\\
167	1.88173003254654\\
168	2.12511550964699\\
169	3.06942158704187\\
170	2.50666478498469\\
171	3.48052646479969\\
172	3.24283555850131\\
173	4.15475444197094\\
174	4.20234772738307\\
175	4.74938424227662\\
176	4.24179543155421\\
177	4.20237792446284\\
178	5\\
179	4.88850644813569\\
180	5\\
181	4.59730068394802\\
182	5\\
183	4.74821626318392\\
184	5\\
185	4.08006023072975\\
186	4.62924261478957\\
187	5\\
188	4.37550352033517\\
189	3.43698455977807\\
190	3.47712258168282\\
191	2.70810928282524\\
192	3.3419685969379\\
193	2.60534714593715\\
194	3.10343081251307\\
195	3.17804251822905\\
196	2.54720512343788\\
197	2.15092451443441\\
198	2.2798343217457\\
199	3.17636878714248\\
200	3.50825205956773\\
201	4.25162091401138\\
202	5\\
203	4.76531991551616\\
204	4.22504571637474\\
205	4.00609564892784\\
206	4.22073503988007\\
207	4.47437091944802\\
208	5\\
209	4.93267492301558\\
210	4.46232216248182\\
211	3.87656752074337\\
212	3.77646619253338\\
213	3.42703299656939\\
214	4.38045030362617\\
215	4.69110377437881\\
216	4.70587438089461\\
217	5\\
218	4.51656001733588\\
219	5\\
220	4.45980385134906\\
221	3.88095717293123\\
222	4.18165133831662\\
223	3.55365821977293\\
224	4.15501925025428\\
225	4.15445150533802\\
226	4.99787191560029\\
227	4.27943140452474\\
228	3.63880032773418\\
229	4.50599155292049\\
230	4.39626972144875\\
231	4.06785522881118\\
232	3.49241313613486\\
233	3.3425546939002\\
234	2.48833916957022\\
235	3.04770417315904\\
236	3.31437569430334\\
237	3.25011734370426\\
238	2.654345205289\\
239	1.74679855516004\\
240	1.61163973058234\\
241	2.37229941332843\\
242	2.0646736504739\\
243	2.11578919004024\\
244	1.60921059827305\\
245	1.53023146497814\\
246	2.28721856113924\\
247	2.3192331915197\\
248	3.07640699851949\\
249	2.34514069614812\\
250	2.75212106252516\\
251	2.2462030781602\\
252	1.60858540614629\\
253	1.13514581866809\\
254	2.04137863691902\\
255	2.9518618616403\\
256	3.87669980002569\\
257	3.53879182020658\\
258	2.63934160930128\\
259	3.21775034704497\\
260	2.42175766549587\\
261	1.65577802293328\\
262	2.44795152439059\\
263	2.13327001486745\\
264	2.01459052553922\\
265	1.04743490533214\\
266	1.61608255269815\\
267	1.93223790178691\\
268	0.959975169665494\\
269	0.838516232273204\\
270	0.109287863477196\\
271	0\\
272	0.586181406961938\\
273	0\\
274	0.582438854891292\\
275	0\\
276	0.0360116552724499\\
277	0.382361697967831\\
278	0\\
279	0.0959195001003934\\
280	0.244549328459698\\
281	0.32666507278307\\
282	0\\
283	0.946192501332675\\
284	0.184688133651498\\
285	0\\
286	0.0462077099173719\\
287	0.42137201027893\\
288	0\\
289	0.0241556278954302\\
290	0\\
291	0.886403180755496\\
292	0.223704596179337\\
293	0.843648347488527\\
294	1.45737421946065\\
295	2.16022299870795\\
296	3.05487267033881\\
297	3.50522943637686\\
298	2.51611871544403\\
299	2.89959615113462\\
300	2.92149957443447\\
301	3.51457139681552\\
302	3.36044482680004\\
303	2.79590426288104\\
304	2.55343950565728\\
305	1.73425643421947\\
306	0.754813013339803\\
307	0.0798031237190528\\
308	0.847013401504505\\
309	0.894892095540785\\
310	0.170239261355677\\
311	0.159550359175945\\
312	0\\
313	1.16359300637578\\
314	0.940897926494142\\
315	0.285911593269457\\
316	0.252169809270372\\
317	0.398346591870284\\
318	0\\
319	0.899591949941051\\
320	1.13331399338104\\
321	1.54649682065175\\
322	1.59186947933926\\
323	1.84950900680239\\
324	1.32912058842265\\
325	1.87266717612655\\
326	1.13128496731365\\
327	1.41260615001036\\
328	2.40770466009831\\
329	2.71979444023764\\
330	2.56577458362989\\
331	3.00570664501903\\
332	3.86731168952612\\
333	4.74356305403139\\
334	4.15776339283186\\
335	4.01043671980431\\
336	4.03874616214355\\
337	4.12848922401155\\
338	4.25830038585808\\
339	3.44583074737896\\
340	3.92122987418384\\
341	4.29533940806405\\
342	4.89485294451436\\
343	5\\
344	4.45223627959052\\
345	4.49661865902678\\
346	4.73452963994582\\
347	4.24574883034219\\
348	5\\
349	4.3273661889856\\
350	4.87670987554105\\
351	4.4025440578859\\
352	3.48711651383983\\
353	3.2286633208438\\
354	3.31420178468749\\
355	3.98622300665606\\
356	4.8024038653606\\
357	5\\
358	4.14459499342304\\
359	3.1821360804359\\
360	3.02679242872244\\
361	3.75975801319156\\
362	4.06453238846225\\
363	4.65004121997133\\
364	4.94301069406219\\
365	5\\
366	4.49703907299807\\
367	4.96945073533763\\
368	4.76561655786085\\
369	4.93398660146912\\
370	4.05309999885735\\
371	4.7077085728898\\
372	5\\
373	4.91867976753327\\
374	5\\
375	4.06732035762895\\
376	4.74375218418365\\
377	5\\
378	4.28761484056448\\
379	3.94115746192332\\
380	3.54340713301939\\
381	4.46635447990486\\
382	4.21867109699674\\
383	4.68725719050527\\
384	3.82171187363824\\
385	4.5077270188605\\
386	5\\
387	4.77262713926861\\
388	4.97684482589584\\
389	5\\
390	3.27702953638646\\
391	3.7785389755244\\
392	4.33305369372626\\
393	3.80295192781888\\
394	2.83118105784922\\
395	2.81642758304702\\
396	2.65131346265157\\
397	1.94980746853823\\
398	1.91133849215414\\
399	2.83497848138256\\
400	2.03555021606154\\
401	1.92683383568854\\
402	2.88501199318568\\
403	2.01964788354494\\
404	1.64408950612301\\
405	1.42597782618312\\
406	1.99770753468292\\
407	2.85098667686453\\
408	1.97852967669646\\
409	1.44579759566322\\
410	2.11282613707706\\
411	2.77071747433414\\
412	2.8773186525587\\
413	3.14011506333798\\
414	3.49164359755294\\
415	2.76596886452689\\
416	2.68682835647492\\
417	3.53887527051373\\
418	3.54536251409261\\
419	3.91221521936437\\
420	4.49850675626242\\
421	4.1362259155857\\
422	3.8361784658903\\
423	4.82334543157778\\
424	4.05916536480801\\
425	4.71590833412881\\
426	3.80367782988172\\
427	4.6647763827713\\
428	4.40012620806243\\
429	4.2456556412482\\
430	5\\
431	4.680042502715\\
432	5\\
433	4.33744474682877\\
434	4.44027802693542\\
435	3.46241727292485\\
436	3.71053534817841\\
437	2.9189243838592\\
438	3.42615833464749\\
439	4.26497333986989\\
440	4.54420242811434\\
441	3.84032806457119\\
442	4.39544588382113\\
443	5\\
444	4.42697125685255\\
445	4.30567358593657\\
446	4.43675105142142\\
447	4.12294741305329\\
448	4.58075191256639\\
449	5\\
450	4.99161998855591\\
451	4.38675444697986\\
452	4.59868455400097\\
453	4.73928057957717\\
454	4.90781060242577\\
455	3.97258735745968\\
456	3.33588411508498\\
457	3.46728676633359\\
458	2.76640697774506\\
459	3.24976863683776\\
460	3.2565104381206\\
461	2.52842298523217\\
462	1.93957765981248\\
463	2.79218838828673\\
464	1.88643558136273\\
465	1.62710222597397\\
466	0.68288794606338\\
467	0.779059958937237\\
468	1.56183174238248\\
469	2.3933889804918\\
470	1.68471653254465\\
471	1.94450534709451\\
472	2.72343134992365\\
473	2.34765346837906\\
474	2.15907987889058\\
475	1.39772149097418\\
476	0.527396186927561\\
477	0.982334859344217\\
478	1.33249986563406\\
479	1.28022561357163\\
480	2.24328341948321\\
481	1.77193780207642\\
482	1.99093290239447\\
483	1.46675391459636\\
484	1.58280731810901\\
485	1.18204736897446\\
486	0.432210919902008\\
487	0.157278683873757\\
488	0.326149068033331\\
489	0.517495210110978\\
490	0\\
491	0.798039308461032\\
492	1.094231180191\\
493	0.200491384775024\\
494	1.12983992677994\\
495	2.04667778575541\\
496	2.73397292076518\\
497	1.94798860097837\\
498	2.1010764654987\\
499	2.62850824731493\\
500	3.1204092083457\\
501	2.80064373832319\\
502	2.65813671649516\\
503	2.23483058210155\\
504	2.23603158695644\\
505	2.62374897754869\\
506	1.89417292007006\\
507	2.15899729938102\\
508	2.51157647908072\\
509	2.24010169942655\\
510	2.47572953895477\\
511	2.48532384524673\\
512	2.85160080750087\\
513	2.70776521510229\\
514	2.76280748474085\\
515	2.52351440144739\\
516	1.62649271275179\\
517	2.61507507599612\\
518	2.86375351260984\\
519	2.55796387558617\\
520	3.15009912458777\\
521	3.14693685255831\\
522	2.78653143485396\\
523	3.47797184624656\\
524	3.99616329762812\\
525	4.35766541876047\\
526	4.14478897128777\\
527	4.3033965638928\\
528	5\\
529	4.66161550835817\\
530	4.86280802376284\\
531	5\\
532	3.46028476039069\\
533	2.67346299364108\\
534	3.09102639304788\\
535	3.0374660224138\\
536	3.5071504198572\\
537	2.82646735109882\\
538	2.62832467461661\\
539	1.92891645001627\\
540	2.15934200079748\\
541	1.87515824363238\\
542	2.00400563712154\\
543	2.72150235453744\\
544	2.59325856695278\\
545	2.14415134162626\\
546	2.6849282599247\\
547	3.59634966756946\\
548	4.09519990579489\\
549	5\\
550	4.65384481548042\\
551	3.92844649031024\\
552	4.85796620160099\\
553	4.27428928985237\\
554	3.3383580054381\\
555	2.63103799115781\\
556	1.70039052863586\\
557	2.17012283414382\\
558	2.60466630367796\\
559	2.44926737283353\\
560	2.07469779057181\\
561	2.03395604601685\\
562	2.35012946795581\\
563	2.77769998858453\\
564	2.2094132506692\\
565	1.25370691881563\\
566	1.54260974062775\\
567	2.26910188305584\\
568	1.83107176060631\\
569	2.37097831203172\\
570	3.28733792619136\\
571	2.68777229444965\\
572	2.0378285506386\\
573	2.11232885403451\\
574	2.00681057680243\\
575	2.43398960539677\\
576	2.34610700935758\\
577	1.59704792315996\\
578	1.6734536333641\\
579	0.952946359798784\\
580	1.83501198683728\\
581	1.4420982697019\\
582	1.26155538876755\\
583	0.597759337630819\\
584	0.0169800457403042\\
585	0.553787692355822\\
586	0.236142115722398\\
587	0\\
588	0.65034279067816\\
589	1.2383293773005\\
590	1.44445761684748\\
591	0.668431812085363\\
592	0.132747231523052\\
593	0\\
594	0.0808879752900715\\
595	0\\
596	1.39603029902659\\
597	1.19669174947067\\
598	1.07350287461684\\
599	1.53631884101439\\
600	2.0698532433941\\
601	1.67611856536293\\
602	1.43034336026383\\
603	2.26464144807068\\
604	1.81830232331323\\
605	1.60119522120818\\
606	1.45316074999106\\
607	0.905114106981291\\
608	1.22800183402585\\
609	2.219199693509\\
610	1.42917101819987\\
611	0.604872871717578\\
612	0.771891092816364\\
613	0.157720713970352\\
614	0.196597019260338\\
615	1.07662209921167\\
616	1.36662981662771\\
617	1.90583799327738\\
618	2.79100400385736\\
619	2.4327809104251\\
620	2.0990929525342\\
621	3.08008927522257\\
622	3.39534922026801\\
623	2.50459509080598\\
624	3.02530560436995\\
625	3.82198554340863\\
626	3.83792490892303\\
627	4.76027448311885\\
628	5\\
629	4.86644202471458\\
630	4.05560099414777\\
631	3.17553653968393\\
632	2.87395747539747\\
633	2.5730554667185\\
634	1.98652421473147\\
635	1.61153267342965\\
636	1.20165215952809\\
637	1.2711026558999\\
638	0.92317909194481\\
639	1.85994522901659\\
640	1.21878592915213\\
641	1.26722187654084\\
642	1.20623517968512\\
643	1.09599202517656\\
644	1.46220311994845\\
645	1.2511626633643\\
646	1.17944000559985\\
647	0.9160017146604\\
648	1.39287732685408\\
649	0.410899307857733\\
650	1.16358976727652\\
651	1.92709703331543\\
652	1.97320170623968\\
653	1.1002091046185\\
654	1.83337752911304\\
655	2.69000026285547\\
656	1.7606943090243\\
657	0.844689731637196\\
658	1.49299440104922\\
659	2.48380617116614\\
660	2.8620951239502\\
661	3.52872148735135\\
662	3.63818100698593\\
663	4.54090878028328\\
664	3.58217342648415\\
665	3.54037453966792\\
666	3.55037576841934\\
667	2.77741724319311\\
668	2.18487843955484\\
669	2.64572686748158\\
670	1.75044493185086\\
671	1.41000677744854\\
672	0.797743280918237\\
673	0.0564996690702486\\
674	0.831441728821385\\
675	0.0638316981604348\\
676	0\\
677	0.802835072764971\\
678	0.12080810531706\\
679	0.991030198995933\\
680	0.482588702867929\\
681	0.750296653732292\\
682	0.275584286379353\\
683	0.275391796710913\\
684	0.906201633800894\\
685	1.74331632064945\\
686	1.06831488298456\\
687	1.05278427649517\\
688	2.04738621440441\\
689	2.29448923171668\\
690	2.17186934807771\\
691	1.8511386774218\\
692	1.40610004915897\\
693	0.520936971735129\\
694	1.10790776314265\\
695	1.10986545243893\\
696	1.92192793251197\\
697	2.37506939321893\\
698	2.75810690716888\\
699	2.03436347847155\\
700	1.62084006997431\\
701	1.87577735606829\\
702	2.68970250343962\\
703	2.5223739048332\\
704	2.33088336520153\\
705	2.99433743547493\\
706	2.21866838789643\\
707	1.94184844894385\\
708	1.73371119880008\\
709	1.79975655299036\\
710	2.79706218897323\\
711	2.96001689070968\\
712	3.95669257892615\\
713	4.11479391782249\\
714	4.97950967709914\\
715	4.46253754291389\\
716	4.72183860858434\\
717	3.97795190993402\\
718	3.47563714660421\\
719	2.99151853777504\\
720	2.30875003442356\\
721	2.7076796172594\\
722	3.53259173359126\\
723	3.20205011680825\\
724	2.36938662416147\\
725	2.55586692293092\\
726	1.77515477088528\\
727	1.80343875242105\\
728	0.944037474343869\\
729	1.59386294142018\\
730	2.55379791295433\\
731	2.28611538632076\\
732	2.34367027778377\\
733	2.39889867845756\\
734	1.85882038701013\\
735	2.6956518761905\\
736	2.12487385908901\\
737	1.87927841278578\\
738	2.41139016612935\\
739	2.68276094075743\\
740	3.28869028301717\\
741	3.3026935457284\\
742	2.44080355346868\\
743	2.25265185706301\\
744	1.86867174780288\\
745	2.65394084145345\\
746	2.44921984644406\\
747	2.85008553309998\\
748	1.95355135981167\\
749	1.11506672846344\\
750	0.35742023999337\\
751	1.33359586622787\\
752	1.18909264915848\\
753	1.57431652971589\\
754	1.66504280448874\\
755	1.14365530022948\\
756	0.369884939572909\\
757	0.964842006326464\\
758	1.55231293616724\\
759	0.7874178072083\\
760	0.361065816062656\\
761	0.460661113798388\\
762	0\\
763	0.392167541678258\\
764	0\\
765	0.278552441427784\\
766	0.430237465423772\\
767	0.063313842638987\\
768	0\\
769	1.67747103762077\\
770	0.924530221132912\\
771	1.19051270972996\\
772	2.10946282170074\\
773	2.74470735031495\\
774	3.52130743499751\\
775	3.33344607637174\\
776	3.07674867944642\\
777	3.15587911244022\\
778	3.33039918798814\\
779	4.15613045449494\\
780	3.78640730300561\\
781	3.39908441559475\\
782	3.6145746712125\\
783	4.14355089769982\\
784	3.57799230817575\\
785	3.48097899831161\\
786	4.18363905325712\\
787	4.40713341366149\\
788	4.36014586544825\\
789	3.93899623116092\\
790	3.30750614611259\\
791	2.61835795845755\\
792	2.80624110480806\\
793	1.86597232179107\\
794	1.85234206983571\\
795	0.958792749139498\\
796	0.347935111697627\\
797	0.513063636100213\\
798	0.15769108683882\\
799	0\\
800	1.37094853142808\\
801	1.19996999413646\\
802	1.09998875249985\\
803	0.545356892030817\\
804	0\\
805	0.212280260425356\\
806	1.12693215050318\\
807	1.60985930513264\\
808	1.93649309145206\\
809	2.56365263311692\\
810	2.25107574897915\\
811	2.05803167216933\\
812	1.7494063844556\\
813	1.85282670328089\\
814	1.07440838938997\\
815	1.72397835027288\\
816	1.06209594034008\\
817	0.237464979303688\\
818	0.35925351116915\\
819	0.322194456285708\\
820	0\\
821	0.29400942469595\\
822	0\\
823	0.481719534521503\\
824	1.11166136070987\\
825	0.73376261153512\\
826	0.252299005167885\\
827	0\\
828	0.000357056367445097\\
829	0\\
830	0.608826372784502\\
831	0.71354440325322\\
832	0.889905710901026\\
833	0.873758657318355\\
834	0.559862131369808\\
835	1.03297091275225\\
836	1.73588801044044\\
837	0.928032708829864\\
838	1.17363866826164\\
839	1.70817924425378\\
840	1.68467967644728\\
841	1.58459468792865\\
842	1.07673367181507\\
843	1.79621438950587\\
844	1.05259697523143\\
845	2.05069096892269\\
846	2.08928563289065\\
847	2.45915169505952\\
848	2.60946149088451\\
849	2.23277667255262\\
850	2.09999645117943\\
851	1.15556740285164\\
852	1.72969475611603\\
853	1.28513981143325\\
854	1.03501310157969\\
855	0.583989395687656\\
856	1.26356078286159\\
857	0.367596215598223\\
858	0.515383934888433\\
859	0.397624835123349\\
860	0.33821593246843\\
861	0\\
862	0.926070265112582\\
863	1.61933436599383\\
864	1.81338295296209\\
865	1.116851842003\\
866	1.98374965868649\\
867	2.06045128560481\\
868	2.99866563973085\\
869	3.81539241107969\\
870	4.58523594197423\\
871	4.92884200849525\\
872	5\\
873	4.80496707549852\\
874	4.19478885883831\\
875	3.21757268570122\\
876	3.00392845026167\\
877	2.40273452835264\\
878	1.93922027082283\\
879	1.39768421094404\\
880	1.34360114927345\\
881	1.51657812276943\\
882	1.20012521587051\\
883	1.73584842367148\\
884	1.048547166912\\
885	1.66952094755771\\
886	1.07580139869935\\
887	0.990609564969446\\
888	0.105878618936604\\
889	0\\
890	0.745936005461804\\
891	1.6967409381567\\
892	0.944759347971249\\
893	1.81026267756692\\
894	1.07985359805548\\
895	0.0954254022081429\\
896	0\\
897	0.293654387479464\\
898	0.691287908368704\\
899	1.1945521830886\\
900	0.625715502689804\\
901	1.2626880310484\\
902	2.04818569810539\\
903	1.05799090891548\\
904	0.297165290079647\\
905	0.0158814594035768\\
906	0.799241900671138\\
907	1.17796834721218\\
908	0.562168633677025\\
909	0.120658294900657\\
910	0.851964025534087\\
911	0.490965272345292\\
912	1.00600046892393\\
913	0.40669513479644\\
914	1.21304299723839\\
915	0.891384611687979\\
916	1.12671715956298\\
917	2.02679590203474\\
918	1.87434678135542\\
919	1.04623557203529\\
920	0.552128506423006\\
921	1.05901223082958\\
922	1.66225903714599\\
923	1.64272290257359\\
924	1.29057796275081\\
925	1.28853019289321\\
926	1.09872226596925\\
927	1.19924128139125\\
928	0.603509013576694\\
929	0.813383961324167\\
930	0\\
931	0.0209753985337464\\
932	0.909566681032725\\
933	0.794606073463676\\
934	1.32113617297107\\
935	1.17727895276631\\
936	1.34204752640296\\
937	0.512996166230959\\
938	0\\
939	0.0487214488797498\\
940	0.822923023632324\\
941	0.312560798692221\\
942	0\\
943	0.163028206947498\\
944	0.257126903386101\\
945	0.157967877259328\\
946	0.870282335921754\\
947	0.0524315828263227\\
948	0\\
949	0.237971329850765\\
950	0\\
951	0.585262893824336\\
952	0.0973793079692058\\
953	0.79987767050482\\
954	0.377897434535647\\
955	1.22452629692522\\
956	0.516481639014014\\
957	0.336859309137157\\
958	0\\
959	0.668054435647147\\
960	0.367407851288682\\
961	0\\
962	0.593597178584687\\
963	0.429391564978399\\
964	0.943257253588271\\
965	1.18778829499774\\
966	0.37937154755415\\
967	0.314865728707058\\
968	0\\
969	1.08673798846323\\
970	1.42562142281611\\
971	2.27784050577687\\
972	1.91182195417282\\
973	2.66178132179946\\
974	2.2050284236471\\
975	2.10861166619205\\
976	2.20580977527866\\
977	1.35383558168839\\
978	0.958979239646379\\
979	0.234548904614222\\
980	0\\
981	0.529457294307019\\
982	0.742737462510259\\
983	0\\
984	0.764868030050124\\
985	0.825011975157636\\
986	1.66558484416847\\
987	2.42254056299522\\
988	2.34296643493255\\
989	2.14714672961543\\
990	2.12539948318417\\
991	1.17230063373043\\
992	0.176231689099843\\
993	0.0315044036570455\\
994	0.334501249742097\\
995	0\\
996	0.366539560185565\\
997	0.68555867252725\\
998	0.568315427086684\\
999	0.693897944227643\\
1000	0.707018442943596\\
};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%1	-5\\
%1000	-5\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%1	0\\
%1000	0\\
%};
\addplot [color=gray, thick, dashed, forget plot]
  table[row sep=crcr]{%
1	5\\
1000	5\\
};
\addplot [color=gray, thick, dashed, forget plot]
  table[row sep=crcr]{%
1	10\\
1000	10\\
};
\addplot [color=gray, thick, dashed, forget plot]
  table[row sep=crcr]{%
1	15\\
1000	15\\
};
\addplot [color=gray, thick, dashed, forget plot]
  table[row sep=crcr]{%
1	20\\
1000	20\\
};
\addplot [color=gray, thick, dashed, forget plot]
  table[row sep=crcr]{%
1	25\\
1000	25\\
};
\end{axis}
\end{tikzpicture}%
